Learning to play the Chess Variant Crazyhouse above World Champion Level with Deep Neural Networks and Human Data

Deep neural networks have been successfully applied in learning the board games Go, chess and shogi without prior knowledge by making use of reinforcement learning. Although starting from zero knowledge has been shown to yield impressive results, it is associated with high computationally costs especially for complex games. With this paper, we present CrazyAra which is a neural network based engine solely trained in supervised manner for the chess variant crazyhouse. Crazyhouse is a game with a higher branching factor than chess and there is only limited data of lower quality available compared to AlphaGo. Therefore, we focus on improving efficiency in multiple aspects while relying on low computational resources. These improvements include modifications in the neural network design and training configuration, the introduction of a data normalization step and a more sample efficient Monte-Carlo tree search which has a lower chance to blunder. After training on 569,537 human games for 1.5 days we achieve a move prediction accuracy of 60.4%. During development, versions of CrazyAra played professional human players. Most notably, CrazyAra achieved a four to one win over 2017 crazyhouse world champion Justin Tan (aka LM Jann Lee) who is more than 400 Elo higher rated compared to the average player in our training set. Furthermore, we test the playing strength of CrazyAra on CPU against all participants of the second Crazyhouse Computer Championships 2017, winning against twelve of the thirteen participants. Finally, for CrazyAraFish we continue training our model on generated engine games. In ten long-time control matches playing Stockfish 10, CrazyAraFish wins three games and draws one out of ten matches.

==> chessboards/candidate_moves.tex <==
\begin{minipage}{.49\textwidth}
%\centering
%\includegraphics[width=0.75\linewidth]{figures/demo_prediction/svg_arrows.pdf}
%\captionof{figure}{First ten proposed candidate moves (\textit{(probably move this figure to the supplementary materials)}}
%\label{fig:test1}
%
%
%\centering
%\WhiteRookOnWhite \BlackBishopOnWhite \BlackBishopOnWhite \BlackKnightOnWhite \BlackKnightOnWhite \BlackPawnOnWhite %Pockets:
\def\mymove{e3-h6}
\resizebox{\chessboardscale\textwidth}{!}{
\subcaptionbox{First ten candidate moves\label{fig:example_candidate_moves}}{
\chessboard[
            % Pocket pieces
            pgfstyle={text},
            text=\;\qquad\WhiteRookOnWhite,
            markfield={h8},
            text=\;\qquad\BlackBishopOnWhite \cnt{2}, 
            markfield={h7},
            text=\;\qquad\BlackKnightOnWhite \cnt{2},
            markfield={h6},
            text=\;\qquad\BlackPawnOnWhite,
            markfield={h5},
            %
            setfen=r2q3k/ppp2p1p/2n1pN2/3pP3/3P4/4BB2/PPP2PPP/R2Q1RK1 w - - 4 22,
            pgfstyle=knightmove,
            marginwidth=0.4cm,
            markmoves={f6-h7},
            pgfstyle=straightmove,
            backmoves={f3-d5, f3-h5, e3-g5, c2-c4},
            %arrow=to,
            %linewidth=0.1em,
            color=Dandelion,
            markmove=\mymove,
            color=black,
            %opacity=0.5,color=orange,
            markstyle=circle,markfield=g8,
            markstyle=circle,markfield=e8,
            markstyle=circle,markfield=h6,
            markstyle=circle,markfield=d7,
            backboard]
            }
            }
%\caption{Top ten candidate moves of a single forward pass marked on the board position}
%
\end{minipage}%
%\hfill
\begin{minipage}{0.49\textwidth}
  \centering
  \subcaptionbox{Sorted policy distribution of the first ten candidate moves\label{fig:sorted_policy_prediction}}{
  \includegraphics[width=\linewidth]{figures/demo_prediction/policy_distribution.pdf}
  }
\end{minipage}

==> chessboards/tactic_pos.tex <==
%\WhiteKnightOnWhite \WhiteKnightOnWhite \BlackPawnOnWhite \BlackBishopOnWhite \BlackBishopOnWhite
\vspace{-0.5cm}
%\vspace{+0.5cm}
\def\mymove{e3-h6}
\subcaptionbox{Exemplary tactical board position}{
  \resizebox{\chessboardscale\textwidth}{!}{
\chessboard[
% Pocket pieces
pgfstyle={text},
text=\;\qquad\WhiteKnightOnWhite \cnt{2},
markfield={h8},
text=\;\qquad\BlackPawnOnWhite, 
markfield={h7},
text=\;\qquad\BlackBishopOnWhite \cnt{2},
markfield={h6},
%
%marginwidth=0.4cm,
setfen=3k2r1/pBpr1p1p/Pp3p1B/3p4/2PPn2B/5NPp/q4PpP/1R1QR1K1/NNbp w - - 1 23,
% orig: 3k2r1/pBpr1p1p/Pp3p1B/3p4/2PPn2B/5NPp/q4PpP/1R1QR1K1/NNbp w - - 1 23,
% with knights: 3k2r1/pBpr1p1p/PpN1Np1B/3p4/2PPn2B/3N1NPp/q4PpP/1R1QR1K1/NNbp w - - 1 23,
%r2q3k/ppp2p1p/2n1pN2/3pP3/3P4/4BB2/PPP2PPP/R2Q1RK1 w - - 4 22,
            pgfstyle=knightmove,
            markmoves={f3-e5},
            pgfstyle=straightmove,
            backmoves={h4-f6, b1-a1, e1-e4, b7-d5, c4-d5, g3-g4},
            %arrow=to,
            %linewidth=0.1em,
            %markmove=\mymove,
            %opacity=0.5,color=orange,
            markstyle=circle,markfield=c6,
            markstyle=circle,markfield=d3,
            color=RedOrange,
            markstyle=circle,markfield=e6,
            %markstyle=circle,markfield=h6,
            %markstyle=circle,markfield=d7,
            backboard]
            }
}

==> chessboards/value_policy_activations.tex <==
%\begin{figure}
%
\definecolor{colora8}[rgb]{hsb}{0.56 0.25, 1.0}
\definecolor{colorb8}[rgb]{hsb}{0.56 0.25, 1.0}
\definecolor{colorc8}[rgb]{hsb}{0.56 0.29, 1.0}
\definecolor{colord8}[rgb]{hsb}{0.56 0.97, 1.0}
\definecolor{colore8}[rgb]{hsb}{0.56 0.46, 1.0}
\definecolor{colorf8}[rgb]{hsb}{0.56 0.73, 1.0}
\definecolor{colorg8}[rgb]{hsb}{0.56 0.69, 1.0}
\definecolor{colorh8}[rgb]{hsb}{0.56 1.00, 1.0}
%
\definecolor{colora7}[rgb]{hsb}{0.56 0.06, 1.0}
\definecolor{colorb7}[rgb]{hsb}{0.56 0.01, 1.0}
\definecolor{colorc7}[rgb]{hsb}{0.56 0.41, 1.0}
\definecolor{colord7}[rgb]{hsb}{0.56 0.70, 1.0}
\definecolor{colore7}[rgb]{hsb}{0.56 0.82, 1.0}
\definecolor{colorf7}[rgb]{hsb}{0.56 0.07, 1.0}
\definecolor{colorg7}[rgb]{hsb}{0.56 0.57, 1.0}
\definecolor{colorh7}[rgb]{hsb}{0.56 0.30, 1.0}
%
\definecolor{colora6}[rgb]{hsb}{0.56 0.18, 1.0}
\definecolor{colorb6}[rgb]{hsb}{0.56 0.04, 1.0}
\definecolor{colorc6}[rgb]{hsb}{0.56 0.11, 1.0}
\definecolor{colord6}[rgb]{hsb}{0.56 0.30, 1.0}
\definecolor{colore6}[rgb]{hsb}{0.56 0.15, 1.0}
\definecolor{colorf6}[rgb]{hsb}{0.56 0.03, 1.0}
\definecolor{colorg6}[rgb]{hsb}{0.56 0.84, 1.0}
\definecolor{colorh6}[rgb]{hsb}{0.56 0.78, 1.0}
%
\definecolor{colora5}[rgb]{hsb}{0.56 0.07, 1.0}
\definecolor{colorb5}[rgb]{hsb}{0.56 0.05, 1.0}
\definecolor{colorc5}[rgb]{hsb}{0.56 0.52, 1.0}
\definecolor{colord5}[rgb]{hsb}{0.56 0.12, 1.0}
\definecolor{colore5}[rgb]{hsb}{0.56 0.24, 1.0}
\definecolor{colorf5}[rgb]{hsb}{0.56 0.65, 1.0}
\definecolor{colorg5}[rgb]{hsb}{0.56 0.63, 1.0}
\definecolor{colorh5}[rgb]{hsb}{0.56 0.48, 1.0}
%
\definecolor{colora4}[rgb]{hsb}{0.56 0.02, 1.0}
\definecolor{colorb4}[rgb]{hsb}{0.56 0.02, 1.0}
\definecolor{colorc4}[rgb]{hsb}{0.56 0.39, 1.0}
\definecolor{colord4}[rgb]{hsb}{0.56 0.60, 1.0}
\definecolor{colore4}[rgb]{hsb}{0.56 0.86, 1.0}
\definecolor{colorf4}[rgb]{hsb}{0.56 0.94, 1.0}
\definecolor{colorg4}[rgb]{hsb}{0.56 0.31, 1.0}
\definecolor{colorh4}[rgb]{hsb}{0.56 0.26, 1.0}
%
\definecolor{colora3}[rgb]{hsb}{0.56 0.06, 1.0}
\definecolor{colorb3}[rgb]{hsb}{0.56 0.05, 1.0}
\definecolor{colorc3}[rgb]{hsb}{0.56 0.41, 1.0}
\definecolor{colord3}[rgb]{hsb}{0.56 0.10, 1.0}
\definecolor{colore3}[rgb]{hsb}{0.56 0.10, 1.0}
\definecolor{colorf3}[rgb]{hsb}{0.56 0.16, 1.0}
\definecolor{colorg3}[rgb]{hsb}{0.56 0.36, 1.0}
\definecolor{colorh3}[rgb]{hsb}{0.56 0.44, 1.0}
% 
\definecolor{colora2}[rgb]{hsb}{0.56 0.29, 1.0}
\definecolor{colorb2}[rgb]{hsb}{0.56 0.18, 1.0}
\definecolor{colorc2}[rgb]{hsb}{0.56 0.41, 1.0}
\definecolor{colord2}[rgb]{hsb}{0.56 0.25, 1.0}
\definecolor{colore2}[rgb]{hsb}{0.56 0.17, 1.0}
\definecolor{colorf2}[rgb]{hsb}{0.56 0.20, 1.0}
\definecolor{colorg2}[rgb]{hsb}{0.56 0.11, 1.0}
\definecolor{colorh2}[rgb]{hsb}{0.56 0.11, 1.0}
%
\definecolor{colora1}[rgb]{hsb}{0.56 0.03, 1.0}
\definecolor{colorb1}[rgb]{hsb}{0.56 0.34, 1.0}
\definecolor{colorc1}[rgb]{hsb}{0.56 0.12, 1.0}
\definecolor{colord1}[rgb]{hsb}{0.56 0.71, 1.0}
\definecolor{colore1}[rgb]{hsb}{0.56 0.00, 1.0}
\definecolor{colorf1}[rgb]{hsb}{0.56 0.03, 1.0}
\definecolor{colorg1}[rgb]{hsb}{0.56 0.08, 1.0}
\definecolor{colorh1}[rgb]{hsb}{0.56 0.17, 1.0}
%
\centering
\begin{minipage}{.49\textwidth} % 0.49
  %\centering
  %\includegraphics[width=\linewidth]{figures/demo_prediction/value_act_maps.png}
  %\captionof{figure}{Policy map channel 1 (\textit{(probably move this figure to the supplementary materials)}}
  %\label{fig:test1}
% Value Activations
%\centering
%\vspace{+0.5cm}
%\WhiteRookOnWhite \BlackBishopOnWhite \BlackBishopOnWhite \BlackKnightOnWhite \BlackKnightOnWhite \BlackPawnOnWhite %Pockets:
%\vspace{-0.5cm}
%
\definecolor{colora8}[rgb]{hsb}{0.1, 0.34, 1.0}
\definecolor{colorb8}[rgb]{hsb}{0.1, 0.31, 1.0}
\definecolor{colorc8}[rgb]{hsb}{0.1, 0.37, 1.0}
\definecolor{colord8}[rgb]{hsb}{0.1, 1.00, 1.0}
\definecolor{colore8}[rgb]{hsb}{0.1, 0.23, 1.0}
\definecolor{colorf8}[rgb]{hsb}{0.1, 0.73, 1.0}
\definecolor{colorg8}[rgb]{hsb}{0.1, 0.20, 1.0}
\definecolor{colorh8}[rgb]{hsb}{0.1, 0.59, 1.0}
%
\definecolor{colora7}[rgb]{hsb}{0.1, 0.24, 1.0}
\definecolor{colorb7}[rgb]{hsb}{0.1, 0.33, 1.0}
\definecolor{colorc7}[rgb]{hsb}{0.1, 0.37, 1.0}
\definecolor{colord7}[rgb]{hsb}{0.1, 0.41, 1.0}
\definecolor{colore7}[rgb]{hsb}{0.1, 0.41, 1.0}
\definecolor{colorf7}[rgb]{hsb}{0.1, 0.19, 1.0}
\definecolor{colorg7}[rgb]{hsb}{0.1, 0.22, 1.0}
\definecolor{colorh7}[rgb]{hsb}{0.1, 0.50, 1.0}
%
\definecolor{colora6}[rgb]{hsb}{0.1, 0.10, 1.0}
\definecolor{colorb6}[rgb]{hsb}{0.1, 0.27, 1.0}
\definecolor{colorc6}[rgb]{hsb}{0.1, 0.20, 1.0}
\definecolor{colord6}[rgb]{hsb}{0.1, 0.17, 1.0}
\definecolor{colore6}[rgb]{hsb}{0.1, 0.57, 1.0}
\definecolor{colorf6}[rgb]{hsb}{0.1, 0.39, 1.0}
\definecolor{colorg6}[rgb]{hsb}{0.1, 0.52, 1.0}
\definecolor{colorh6}[rgb]{hsb}{0.1, 0.57, 1.0}
%
\definecolor{colora5}[rgb]{hsb}{0.1, 0.07, 1.0}
\definecolor{colorb5}[rgb]{hsb}{0.1, 0.22, 1.0}
\definecolor{colorc5}[rgb]{hsb}{0.1, 0.14, 1.0}
\definecolor{colord5}[rgb]{hsb}{0.1, 0.51, 1.0}
\definecolor{colore5}[rgb]{hsb}{0.1, 0.31, 1.0}
\definecolor{colorf5}[rgb]{hsb}{0.1, 0.49, 1.0}
\definecolor{colorg5}[rgb]{hsb}{0.1, 0.27, 1.0}
\definecolor{colorh5}[rgb]{hsb}{0.1, 0.60, 1.0}
%
\definecolor{colora4}[rgb]{hsb}{0.1, 0.04, 1.0}
\definecolor{colorb4}[rgb]{hsb}{0.1, 0.00, 1.0}
\definecolor{colorc4}[rgb]{hsb}{0.1, 0.13, 1.0}
\definecolor{colord4}[rgb]{hsb}{0.1, 0.38, 1.0}
\definecolor{colore4}[rgb]{hsb}{0.1, 0.42, 1.0}
\definecolor{colorf4}[rgb]{hsb}{0.1, 0.51, 1.0}
\definecolor{colorg4}[rgb]{hsb}{0.1, 0.51, 1.0}
\definecolor{colorh4}[rgb]{hsb}{0.1, 0.25, 1.0}
%
\definecolor{colora3}[rgb]{hsb}{0.1, 0.08, 1.0}
\definecolor{colorb3}[rgb]{hsb}{0.1, 0.18, 1.0}
\definecolor{colorc3}[rgb]{hsb}{0.1, 0.09, 1.0}
\definecolor{colord3}[rgb]{hsb}{0.1, 0.29, 1.0}
\definecolor{colore3}[rgb]{hsb}{0.1, 0.72, 1.0}
\definecolor{colorf3}[rgb]{hsb}{0.1, 0.86, 1.0}
\definecolor{colorg3}[rgb]{hsb}{0.1, 0.39, 1.0}
\definecolor{colorh3}[rgb]{hsb}{0.1, 0.39, 1.0}
%
\definecolor{colora2}[rgb]{hsb}{0.1, 0.04, 1.0}
\definecolor{colorb2}[rgb]{hsb}{0.1, 0.49, 1.0}
\definecolor{colorc2}[rgb]{hsb}{0.1, 0.31, 1.0}
\definecolor{colord2}[rgb]{hsb}{0.1, 0.34, 1.0}
\definecolor{colore2}[rgb]{hsb}{0.1, 0.44, 1.0}
\definecolor{colorf2}[rgb]{hsb}{0.1, 0.32, 1.0}
\definecolor{colorg2}[rgb]{hsb}{0.1, 0.35, 1.0}
\definecolor{colorh2}[rgb]{hsb}{0.1, 0.32, 1.0}
%
\definecolor{colora1}[rgb]{hsb}{0.1, 0.20, 1.0}
\definecolor{colorb1}[rgb]{hsb}{0.1, 0.27, 1.0}
\definecolor{colorc1}[rgb]{hsb}{0.1, 0.24, 1.0}
\definecolor{colord1}[rgb]{hsb}{0.1, 0.21, 1.0}
\definecolor{colore1}[rgb]{hsb}{0.1, 0.15, 1.0}
\definecolor{colorf1}[rgb]{hsb}{0.1, 0.26, 1.0}
\definecolor{colorg1}[rgb]{hsb}{0.1, 0.56, 1.0}
\definecolor{colorh1}[rgb]{hsb}{0.1, 0.37, 1.0}
%
\subcaptionbox{Final value activation maps\label{fig:value_act_maps}}{
\resizebox{\chessboardscale\textwidth}{!}{
\chessboard[
% Pocket pieces
pgfstyle={text},
text=\;\qquad\WhiteRookOnWhite,
markfield={h8},
text=\;\qquad\BlackBishopOnWhite \cnt{2}, 
markfield={h7},
text=\;\qquad\BlackKnightOnWhite \cnt{2},
markfield={h6},
text=\;\qquad\BlackPawnOnWhite,
markfield={h5},
%
setfen=r2q3k/ppp2p1p/2n1pN2/3pP3/3P4/4BB2/PPP2PPP/R2Q1RK1 w - - 4 22,
marginwidth=0.4cm,
%orange, % transparency doesn't work apparently on arXiv
opacity=1.0,
color=colora8, colorbackfield=a8,
color=colorb8, colorbackfield=b8,
color=colorc8, colorbackfield=c8,
color=colord8, colorbackfield=d8,
color=colore8, colorbackfield=e8,
color=colorf8, colorbackfield=f8,
color=colorg8, colorbackfield=g8,
color=colorh8, colorbackfield=h8,
%
color=colora7, colorbackfield=a7,
color=colorb7, colorbackfield=b7,
color=colorc7, colorbackfield=c7,
color=colord7, colorbackfield=d7,
color=colore7, colorbackfield=e7,
color=colorf7, colorbackfield=f7,
color=colorg7, colorbackfield=g7,
color=colorh7, colorbackfield=h7,
%
color=colora6, colorbackfield=a6,
color=colorb6, colorbackfield=b6,
color=colorc6, colorbackfield=c6,
color=colord6, colorbackfield=d6,
color=colore6, colorbackfield=e6,
color=colorf6, colorbackfield=f6,
color=colorg6, colorbackfield=g6,
color=colorh6, colorbackfield=h6,
%
color=colora5, colorbackfield=a5,
color=colorb5, colorbackfield=b5,
color=colorc5, colorbackfield=c5,
color=colord5, colorbackfield=d5,
color=colore5, colorbackfield=e5,
color=colorf5, colorbackfield=f5,
color=colorg5, colorbackfield=g5,
color=colorh5, colorbackfield=h5,
%
color=colora4, colorbackfield=a4,
color=colorb4, colorbackfield=b4,
color=colorc4, colorbackfield=c4,
color=colord4, colorbackfield=d4,
color=colore4, colorbackfield=e4,
color=colorf4, colorbackfield=f4,
color=colorg4, colorbackfield=g4,
color=colorh4, colorbackfield=h4,
%
color=colora3, colorbackfield=a3,
color=colorb3, colorbackfield=b3,
color=colorc3, colorbackfield=c3,
color=colord3, colorbackfield=d3,
color=colore3, colorbackfield=e3,
color=colorf3, colorbackfield=f3,
color=colorg3, colorbackfield=g3,
color=colorh3, colorbackfield=h3,
%
color=colora2, colorbackfield=a2,
color=colorb2, colorbackfield=b2,
color=colorc2, colorbackfield=c2,
color=colord2, colorbackfield=d2,
color=colore2, colorbackfield=e2,
color=colorf2, colorbackfield=f2,
color=colorg2, colorbackfield=g2,
color=colorh2, colorbackfield=h2,
%
color=colora1, colorbackfield=a1,
color=colorb1, colorbackfield=b1,
color=colorc1, colorbackfield=c1,
color=colord1, colorbackfield=d1,
color=colore1, colorbackfield=e1,
color=colorf1, colorbackfield=f1,
color=colorg1, colorbackfield=g1,
color=colorh1, colorbackfield=h1
]}
}
%
% Converted floating point alpha value
\begin{comment}
0.34 0.31 0.37 1.00 0.23 0.73 0.20 0.59 
0.24 0.33 0.37 0.41 0.41 0.19 0.22 0.50 
0.10 0.27 0.20 0.17 0.57 0.39 0.52 0.57 
0.07 0.22 0.14 0.51 0.31 0.49 0.27 0.60 
0.04 0.00 0.13 0.38 0.42 0.51 0.51 0.25 
0.08 0.18 0.09 0.29 0.72 0.86 0.39 0.39 
0.04 0.49 0.31 0.34 0.44 0.32 0.35 0.32 
0.20 0.27 0.24 0.21 0.15 0.26 0.56 0.37
\end{comment}
%
\end{minipage}%
%\hfill
\begin{minipage}{.49\textwidth}
%\centering
%\vspace{+0.5cm}
%\WhiteRookOnWhite \BlackBishopOnWhite \BlackBishopOnWhite \BlackKnightOnWhite \BlackKnightOnWhite \BlackPawnOnWhite %Pockets:
%\vspace{-0.5cm}
\subcaptionbox{Final policy activation maps\label{fig:policy_act_maps}}{
\resizebox{\chessboardscale\textwidth}{!}{
%\vspace{-0.5cm}
\chessboard[
% Pocket pieces
pgfstyle={text},
text=\;\qquad\WhiteRookOnWhite,
markfield={h8},
text=\;\qquad\BlackBishopOnWhite \cnt{2}, 
markfield={h7},
text=\;\qquad\BlackKnightOnWhite \cnt{2},
markfield={h6},
text=\;\qquad\BlackPawnOnWhite,
markfield={h5},
%
setfen=r2q3k/ppp2p1p/2n1pN2/3pP3/3P4/4BB2/PPP2PPP/R2Q1RK1 w - - 4 22,
marginwidth=0.4cm,
%color=CornflowerBlue, %SkyBlue, %blue,
opacity=1.0,
color=colora8, colorbackfield=a8,
color=colorb8, colorbackfield=b8,
color=colorc8, colorbackfield=c8,
color=colord8, colorbackfield=d8,
color=colore8, colorbackfield=e8,
color=colorf8, colorbackfield=f8,
color=colorg8, colorbackfield=g8,
color=colorh8, colorbackfield=h8,
%
color=colora7, colorbackfield=a7,
color=colorb7, colorbackfield=b7,
color=colorc7, colorbackfield=c7,
color=colord7, colorbackfield=d7,
color=colore7, colorbackfield=e7,
color=colorf7, colorbackfield=f7,
color=colorg7, colorbackfield=g7,
color=colorh7, colorbackfield=h7,
%
color=colora6, colorbackfield=a6,
color=colorb6, colorbackfield=b6,
color=colorc6, colorbackfield=c6,
color=colord6, colorbackfield=d6,
color=colore6, colorbackfield=e6,
color=colorf6, colorbackfield=f6,
color=colorg6, colorbackfield=g6,
color=colorh6, colorbackfield=h6,
%
color=colora5, colorbackfield=a5,
color=colorb5, colorbackfield=b5,
color=colorc5, colorbackfield=c5,
color=colord5, colorbackfield=d5,
color=colore5, colorbackfield=e5,
color=colorf5, colorbackfield=f5,
color=colorg5, colorbackfield=g5,
color=colorh5, colorbackfield=h5,
%
color=colora4, colorbackfield=a4,
color=colorb4, colorbackfield=b4,
color=colorc4, colorbackfield=c4,
color=colord4, colorbackfield=d4,
color=colore4, colorbackfield=e4,
color=colorf4, colorbackfield=f4,
color=colorg4, colorbackfield=g4,
color=colorh4, colorbackfield=h4,
%
color=colora3, colorbackfield=a3,
color=colorb3, colorbackfield=b3,
color=colorc3, colorbackfield=c3,
color=colord3, colorbackfield=d3,
color=colore3, colorbackfield=e3,
color=colorf3, colorbackfield=f3,
color=colorg3, colorbackfield=g3,
color=colorh3, colorbackfield=h3,
%
color=colora2, colorbackfield=a2,
color=colorb2, colorbackfield=b2,
color=colorc2, colorbackfield=c2,
color=colord2, colorbackfield=d2,
color=colore2, colorbackfield=e2,
color=colorf2, colorbackfield=f2,
color=colorg2, colorbackfield=g2,
color=colorh2, colorbackfield=h2,
%
color=colora1, colorbackfield=a1,
color=colorb1, colorbackfield=b1,
color=colorc1, colorbackfield=c1,
color=colord1, colorbackfield=d1,
color=colore1, colorbackfield=e1,
color=colorf1, colorbackfield=f1,
color=colorg1, colorbackfield=g1,
color=colorh1, colorbackfield=h1
]}
%
}
% converted floating point alpha values
\begin{comment}
0.25 0.25 0.29 0.97 0.46 0.73 0.69 1.00 
0.06 0.01 0.41 0.70 0.82 0.07 0.57 0.30 
0.18 0.04 0.11 0.30 0.15 0.03 0.84 0.78 
0.07 0.05 0.52 0.12 0.24 0.65 0.63 0.48 
0.02 0.02 0.39 0.60 0.86 0.94 0.31 0.26 
0.06 0.05 0.41 0.10 0.10 0.16 0.36 0.44 
0.29 0.18 0.41 0.25 0.17 0.20 0.11 0.11 
0.03 0.34 0.12 0.71 0.00 0.03 0.08 0.17 
\end{comment}
%
\end{minipage}
%\caption{Features after the full residual tower within the value and policy head}
%\end{figure}
%\addtocounter{minipage}{-2}
%

==> figures/supervised_learning/learn_plots/tikz/policy_acc.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.447058823529412,0.698039215686274}
\definecolor{color1}{rgb}{0,0.619607843137255,0.450980392156863}
\definecolor{color2}{rgb}{0.835294117647059,0.368627450980392,0}

\begin{axis}[
axis line style={white!80.0!black},
legend cell align={left},
legend entries={{train-4-value-8-policy},{validation-4-value-8-policy},{train-8-value-16-policy},{validation-8-value-16-policy},{train-8-value-policy-map},{validation-8-value-policy-map}},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!80.0!black},
xlabel={Number of Training Samples processed},
xmin=-10291200, xmax=216115200,
xtick={-50000000,0,50000000,100000000,150000000,200000000,250000000},
xticklabels={$-0.5$,$0.0$,$0.5$,$1.0$,$1.5$,$2.0$,$2.5$},
y grid style={white!80.0!black},
ylabel={Policy Accuracy},
ymajorgrids,
ymin=0.285981066524982, ymax=0.684348605573177,
ytick={0.25,0.3,0.35,0.4,0.45,0.5,0.55,0.6,0.65,0.7},
yticklabels={$0.25$,$0.30$,$0.35$,$0.40$,$0.45$,$0.50$,$0.55$,$0.60$,$0.65$,$0.70$}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color2}
\addplot [line width=0.7000000000000001pt, color0, opacity=0.1, dashed]
table [row sep=\\]{%
0	0.350285470485687 \\
1024000	0.380295962095261 \\
2048000	0.48193359375 \\
3072000	0.525954008102417 \\
4096000	0.519456148147583 \\
5120000	0.562387347221375 \\
6144000	0.485051095485687 \\
7168000	0.485652029514313 \\
8192000	0.554462134838104 \\
9216000	0.541203439235687 \\
10240000	0.575608491897583 \\
11264000	0.568922758102417 \\
12288000	0.511568486690521 \\
13312000	0.621281564235687 \\
14336000	0.586388230323792 \\
15360000	0.571589529514313 \\
16384000	0.541053175926208 \\
17408000	0.619516253471375 \\
18432000	0.547288179397583 \\
19456000	0.613506615161896 \\
20480000	0.629244267940521 \\
21504000	0.585749685764313 \\
22528000	0.525390625 \\
23552000	0.533240675926208 \\
24576000	0.634540259838104 \\
25600000	0.612642705440521 \\
26624000	0.615910470485687 \\
27648000	0.578988909721375 \\
28672000	0.542104840278625 \\
29696000	0.635629534721375 \\
30720000	0.626201927661896 \\
31744000	0.574969947338104 \\
32768000	0.562124371528625 \\
33792000	0.488544166088104 \\
34816000	0.639535784721375 \\
35840000	0.583120465278625 \\
36864000	0.565241873264313 \\
37888000	0.492750912904739 \\
38912000	0.596416771411896 \\
39936000	0.635178804397583 \\
40960000	0.550368070602417 \\
41984000	0.627103388309479 \\
43008000	0.623347342014313 \\
44032000	0.567495465278625 \\
45056000	0.607046246528625 \\
46080000	0.54150390625 \\
47104000	0.520357549190521 \\
48128000	0.616887032985687 \\
49152000	0.578312814235687 \\
50176000	0.572077810764313 \\
51200000	0.475060105323792 \\
52224000	0.510967552661896 \\
53248000	0.523775517940521 \\
54272000	0.634690523147583 \\
55296000	0.6142578125 \\
56320000	0.5712890625 \\
57344000	0.613318800926208 \\
58368000	0.5693359375 \\
59392000	0.631648123264313 \\
60416000	0.585298955440521 \\
61440000	0.522498488426208 \\
62464000	0.595928490161896 \\
63488000	0.640399634838104 \\
64512000	0.599459111690521 \\
65536000	0.643667340278625 \\
66560000	0.609036982059479 \\
67584000	0.63232421875 \\
68608000	0.541541457176208 \\
69632000	0.611778855323792 \\
70656000	0.575533330440521 \\
71680000	0.598332345485687 \\
72704000	0.631573021411896 \\
73728000	0.557091355323792 \\
74752000	0.574030935764313 \\
75776000	0.582256615161896 \\
76800000	0.545597970485687 \\
77824000	0.599609375 \\
78848000	0.592059791088104 \\
79872000	0.621769845485687 \\
80896000	0.583233177661896 \\
81920000	0.613206148147583 \\
82944000	0.608097970485687 \\
83968000	0.589956402778625 \\
84992000	0.561185419559479 \\
86016000	0.617337763309479 \\
87040000	0.562424898147583 \\
88064000	0.633488595485687 \\
89088000	0.611628592014313 \\
90112000	0.584360003471375 \\
91136000	0.624323904514313 \\
92160000	0.617487967014313 \\
93184000	0.643141508102417 \\
94208000	0.588115990161896 \\
95232000	0.624098539352417 \\
96256000	0.607309222221375 \\
97280000	0.622521042823792 \\
98304000	0.552696824073792 \\
99328000	0.616811871528625 \\
100352000	0.603778541088104 \\
101376000	0.559119582176208 \\
102400000	0.615985572338104 \\
103424000	0.627516508102417 \\
104448000	0.630220830440521 \\
105472000	0.597130417823792 \\
106496000	0.534067034721375 \\
107520000	0.617262601852417 \\
108544000	0.587514996528625 \\
109568000	0.630934476852417 \\
110592000	0.573580205440521 \\
111616000	0.633939325809479 \\
112640000	0.625450730323792 \\
113664000	0.594989478588104 \\
114688000	0.651292085647583 \\
115712000	0.551081717014313 \\
116736000	0.618276715278625 \\
117760000	0.584097027778625 \\
118784000	0.583270728588104 \\
119808000	0.566481351852417 \\
120832000	0.580528855323792 \\
121856000	0.634803175926208 \\
122880000	0.581467866897583 \\
123904000	0.629544794559479 \\
124928000	0.628680884838104 \\
125952000	0.603215157985687 \\
126976000	0.554537236690521 \\
128000000	0.562800467014313 \\
129024000	0.593073904514313 \\
130048000	0.558143019676208 \\
131072000	0.614069998264313 \\
132096000	0.570951044559479 \\
133120000	0.605168282985687 \\
134144000	0.607534527778625 \\
135168000	0.614708542823792 \\
136192000	0.577749371528625 \\
137216000	0.575721144676208 \\
138240000	0.560471773147583 \\
139264000	0.579702496528625 \\
140288000	0.597844064235687 \\
141312000	0.616398751735687 \\
142336000	0.595289945602417 \\
143360000	0.636793851852417 \\
144384000	0.618840157985687 \\
145408000	0.612567603588104 \\
146432000	0.622333228588104 \\
147456000	0.569110572338104 \\
148480000	0.611440777778625 \\
149504000	0.593111455440521 \\
150528000	0.578200101852417 \\
151552000	0.576472342014313 \\
152576000	0.599233746528625 \\
153600000	0.576322138309479 \\
154624000	0.620492815971375 \\
155648000	0.586651146411896 \\
156672000	0.602501511573792 \\
157696000	0.594012916088104 \\
158720000	0.636042654514313 \\
159744000	0.609900832176208 \\
160768000	0.575758695602417 \\
161792000	0.63427734375 \\
162816000	0.602313697338104 \\
163840000	0.600736200809479 \\
164864000	0.594839215278625 \\
165888000	0.59130859375 \\
166912000	0.616098284721375 \\
167936000	0.605130732059479 \\
168960000	0.582294166088104 \\
169984000	0.577711820602417 \\
171008000	0.585411667823792 \\
172032000	0.624924898147583 \\
173056000	0.623948335647583 \\
174080000	0.607722342014313 \\
175104000	0.613694429397583 \\
176128000	0.619178175926208 \\
177152000	0.611215472221375 \\
178176000	0.610314011573792 \\
179200000	0.586125314235687 \\
180224000	0.606182396411896 \\
181248000	0.589317917823792 \\
182272000	0.59033203125 \\
183296000	0.600398123264313 \\
184320000	0.573129534721375 \\
185344000	0.607572138309479 \\
186368000	0.5947265625 \\
187392000	0.590069115161896 \\
188416000	0.60009765625 \\
189440000	0.585148751735687 \\
190464000	0.580528855323792 \\
191488000	0.594538748264313 \\
192512000	0.588491559028625 \\
193536000	0.594839215278625 \\
194560000	0.599008440971375 \\
195584000	0.602989792823792 \\
196608000	0.606032133102417 \\
197632000	0.599797189235687 \\
198656000	0.606032133102417 \\
};
\addplot [line width=0.7000000000000001pt, color0, opacity=1]
table [row sep=\\]{%
0	0.304088681936264 \\
1024000	0.374115526676178 \\
2048000	0.428212910890579 \\
3072000	0.446530014276505 \\
4096000	0.460768938064575 \\
5120000	0.472341328859329 \\
6144000	0.481578290462494 \\
7168000	0.473996996879578 \\
8192000	0.49097216129303 \\
9216000	0.496043771505356 \\
10240000	0.500191688537598 \\
11264000	0.501812517642975 \\
12288000	0.505333065986633 \\
13312000	0.508888423442841 \\
14336000	0.497978329658508 \\
15360000	0.510369837284088 \\
16384000	0.514395773410797 \\
17408000	0.508714139461517 \\
18432000	0.515720307826996 \\
19456000	0.51263552904129 \\
20480000	0.51432603597641 \\
21504000	0.513175785541534 \\
22528000	0.508278429508209 \\
23552000	0.503834247589111 \\
24576000	0.516208291053772 \\
25600000	0.495050370693207 \\
26624000	0.520757079124451 \\
27648000	0.518630862236023 \\
28672000	0.515563428401947 \\
29696000	0.525375604629517 \\
30720000	0.509219586849213 \\
31744000	0.507145583629608 \\
32768000	0.511398077011108 \\
33792000	0.478563219308853 \\
34816000	0.525758981704712 \\
35840000	0.522029340267181 \\
36864000	0.524033606052399 \\
37888000	0.489368736743927 \\
38912000	0.521227657794952 \\
39936000	0.528024673461914 \\
40960000	0.509341537952423 \\
41984000	0.524957299232483 \\
43008000	0.523929059505463 \\
44032000	0.52903550863266 \\
45056000	0.525515019893646 \\
46080000	0.516609132289886 \\
47104000	0.52323192358017 \\
48128000	0.531266331672668 \\
49152000	0.511816382408142 \\
50176000	0.513106048107147 \\
51200000	0.46348774433136 \\
52224000	0.516626596450806 \\
53248000	0.527466952800751 \\
54272000	0.527118384838104 \\
55296000	0.534769415855408 \\
56320000	0.528930962085724 \\
57344000	0.531196653842926 \\
58368000	0.533375144004822 \\
59392000	0.516068875789642 \\
60416000	0.523754775524139 \\
61440000	0.50620448589325 \\
62464000	0.529453814029694 \\
63488000	0.539841055870056 \\
64512000	0.540921628475189 \\
65536000	0.540712475776672 \\
66560000	0.539544761180878 \\
67584000	0.541862726211548 \\
68608000	0.540607869625092 \\
69632000	0.542159020900726 \\
70656000	0.547683775424957 \\
71680000	0.549600899219513 \\
72704000	0.553034245967865 \\
73728000	0.537871658802032 \\
74752000	0.54412841796875 \\
75776000	0.550873160362244 \\
76800000	0.543901860713959 \\
77824000	0.547945201396942 \\
78848000	0.550263166427612 \\
79872000	0.548102080821991 \\
80896000	0.546516060829163 \\
81920000	0.554010272026062 \\
82944000	0.554724812507629 \\
83968000	0.552493989467621 \\
84992000	0.547614097595215 \\
86016000	0.54620236158371 \\
87040000	0.544459521770477 \\
88064000	0.551099717617035 \\
89088000	0.556781351566315 \\
90112000	0.551779448986053 \\
91136000	0.551204323768616 \\
92160000	0.553644239902496 \\
93184000	0.551796853542328 \\
94208000	0.548851490020752 \\
95232000	0.548154354095459 \\
96256000	0.553382813930511 \\
97280000	0.556868493556976 \\
98304000	0.554986238479614 \\
99328000	0.560755014419556 \\
100352000	0.560545861721039 \\
101376000	0.553591966629028 \\
102400000	0.557896733283997 \\
103424000	0.550263166427612 \\
104448000	0.557164788246155 \\
105472000	0.55742621421814 \\
106496000	0.544947564601898 \\
107520000	0.545522689819336 \\
108544000	0.554254233837128 \\
109568000	0.557635307312012 \\
110592000	0.558384776115417 \\
111616000	0.559500157833099 \\
112640000	0.558471858501434 \\
113664000	0.561277866363525 \\
114688000	0.558907568454742 \\
115712000	0.558280169963837 \\
116736000	0.560964107513428 \\
117760000	0.56115585565567 \\
118784000	0.55869847536087 \\
119808000	0.556310772895813 \\
120832000	0.558768153190613 \\
121856000	0.562811553478241 \\
122880000	0.562602400779724 \\
123904000	0.558349907398224 \\
124928000	0.565460622310638 \\
125952000	0.565338611602783 \\
126976000	0.548224031925201 \\
128000000	0.564188361167908 \\
129024000	0.561382412910461 \\
130048000	0.564066350460052 \\
131072000	0.563665509223938 \\
132096000	0.569329679012299 \\
133120000	0.568022608757019 \\
134144000	0.569521427154541 \\
135168000	0.56659346818924 \\
136192000	0.567848324775696 \\
137216000	0.568423449993134 \\
138240000	0.546882092952728 \\
139264000	0.571072518825531 \\
140288000	0.571665108203888 \\
141312000	0.570898234844208 \\
142336000	0.569695711135864 \\
143360000	0.563282072544098 \\
144384000	0.5704625248909 \\
145408000	0.568301439285278 \\
146432000	0.569887399673462 \\
147456000	0.574244499206543 \\
148480000	0.570741415023804 \\
149504000	0.572693347930908 \\
150528000	0.571891665458679 \\
151552000	0.578793287277222 \\
152576000	0.57548189163208 \\
153600000	0.572275102138519 \\
154624000	0.576736748218536 \\
155648000	0.576945841312408 \\
156672000	0.577224731445312 \\
157696000	0.577834725379944 \\
158720000	0.577381551265717 \\
159744000	0.570863425731659 \\
160768000	0.579629838466644 \\
161792000	0.582801759243011 \\
162816000	0.577050447463989 \\
163840000	0.57832270860672 \\
164864000	0.578270435333252 \\
165888000	0.581912934780121 \\
166912000	0.583324611186981 \\
167936000	0.583969473838806 \\
168960000	0.565948605537415 \\
169984000	0.569486558437347 \\
171008000	0.583429217338562 \\
172032000	0.586060881614685 \\
173056000	0.590034484863281 \\
174080000	0.590609669685364 \\
175104000	0.589389681816101 \\
176128000	0.591986477375031 \\
177152000	0.594077885150909 \\
178176000	0.591986477375031 \\
179200000	0.594600737094879 \\
180224000	0.593502759933472 \\
181248000	0.597511231899261 \\
182272000	0.596238970756531 \\
183296000	0.597999215126038 \\
184320000	0.599097192287445 \\
185344000	0.598731219768524 \\
186368000	0.598783493041992 \\
187392000	0.59883576631546 \\
188416000	0.598626673221588 \\
189440000	0.597650647163391 \\
190464000	0.598888099193573 \\
191488000	0.598818361759186 \\
192512000	0.599132061004639 \\
193536000	0.59871381521225 \\
194560000	0.599132061004639 \\
195584000	0.598626673221588 \\
196608000	0.599254071712494 \\
197632000	0.598487198352814 \\
198656000	0.598870635032654 \\
};
\addplot [line width=0.7000000000000001pt, color1, opacity=0.1, dashed]
table [row sep=\\]{%
0	0.369741588830948 \\
1024000	0.394343435764313 \\
2048000	0.482046276330948 \\
3072000	0.525691092014313 \\
4096000	0.5146484375 \\
5120000	0.563664376735687 \\
6144000	0.484412550926208 \\
7168000	0.497708827257156 \\
8192000	0.56298828125 \\
9216000	0.537485003471375 \\
10240000	0.588679373264313 \\
11264000	0.580153226852417 \\
12288000	0.51025390625 \\
13312000	0.626990675926208 \\
14336000	0.58447265625 \\
15360000	0.576509892940521 \\
16384000	0.539888799190521 \\
17408000	0.614032447338104 \\
18432000	0.54833984375 \\
19456000	0.589205205440521 \\
20480000	0.538611769676208 \\
21504000	0.469200730323792 \\
22528000	0.634202241897583 \\
23552000	0.573955833911896 \\
24576000	0.565129220485687 \\
25600000	0.515474736690521 \\
26624000	0.590181767940521 \\
27648000	0.633225679397583 \\
28672000	0.550668597221375 \\
29696000	0.592397809028625 \\
30720000	0.619027972221375 \\
31744000	0.5654296875 \\
32768000	0.614332914352417 \\
33792000	0.599158644676208 \\
34816000	0.666240990161896 \\
35840000	0.594163179397583 \\
36864000	0.652982294559479 \\
37888000	0.611628592014313 \\
38912000	0.634728074073792 \\
39936000	0.545297503471375 \\
40960000	0.610126197338104 \\
41984000	0.576359689235687 \\
43008000	0.605318486690521 \\
44032000	0.638258695602417 \\
45056000	0.554725050926208 \\
46080000	0.580791771411896 \\
47104000	0.580453753471375 \\
48128000	0.547137916088104 \\
49152000	0.605318486690521 \\
50176000	0.595027029514313 \\
51200000	0.628643333911896 \\
52224000	0.586012601852417 \\
53248000	0.614783644676208 \\
54272000	0.608097970485687 \\
55296000	0.591759324073792 \\
56320000	0.564415574073792 \\
57344000	0.620192289352417 \\
58368000	0.567194998264313 \\
59392000	0.632173955440521 \\
60416000	0.598670363426208 \\
61440000	0.586200416088104 \\
62464000	0.625826299190521 \\
63488000	0.632361769676208 \\
64512000	0.653357863426208 \\
65536000	0.595064580440521 \\
66560000	0.649526715278625 \\
67584000	0.608924269676208 \\
68608000	0.623948335647583 \\
69632000	0.597355782985687 \\
70656000	0.548076927661896 \\
71680000	0.614558279514313 \\
72704000	0.582481980323792 \\
73728000	0.559344947338104 \\
74752000	0.618314325809479 \\
75776000	0.556039690971375 \\
76800000	0.629995465278625 \\
77824000	0.573279738426208 \\
78848000	0.589618384838104 \\
79872000	0.580115675926208 \\
80896000	0.541616559028625 \\
81920000	0.601412236690521 \\
82944000	0.567533075809479 \\
83968000	0.573505103588104 \\
84992000	0.563701927661896 \\
86016000	0.568584740161896 \\
87040000	0.547025263309479 \\
88064000	0.578162550926208 \\
89088000	0.550105154514313 \\
90112000	0.618389427661896 \\
91136000	0.605769217014313 \\
92160000	0.556189894676208 \\
93184000	0.629469633102417 \\
94208000	0.635028541088104 \\
95232000	0.632887601852417 \\
96256000	0.595815777778625 \\
97280000	0.545072138309479 \\
98304000	0.631723284721375 \\
99328000	0.595552861690521 \\
100352000	0.645920991897583 \\
101376000	0.555889427661896 \\
102400000	0.640324532985687 \\
103424000	0.637244582176208 \\
104448000	0.602914690971375 \\
105472000	0.622333228588104 \\
106496000	0.556452810764313 \\
107520000	0.620718121528625 \\
108544000	0.577073335647583 \\
109568000	0.585599482059479 \\
110592000	0.57373046875 \\
111616000	0.589017450809479 \\
112640000	0.639498174190521 \\
113664000	0.580453753471375 \\
114688000	0.642240107059479 \\
115712000	0.634314894676208 \\
116736000	0.609149634838104 \\
117760000	0.557880103588104 \\
118784000	0.562462449073792 \\
119808000	0.600698590278625 \\
120832000	0.554011404514313 \\
121856000	0.622708857059479 \\
122880000	0.572303175926208 \\
123904000	0.611140310764313 \\
124928000	0.611628592014313 \\
125952000	0.617938697338104 \\
126976000	0.580942034721375 \\
128000000	0.574894845485687 \\
129024000	0.558405935764313 \\
130048000	0.577298700809479 \\
131072000	0.596604585647583 \\
132096000	0.619816720485687 \\
133120000	0.55224609375 \\
134144000	0.632361769676208 \\
135168000	0.61572265625 \\
136192000	0.613318800926208 \\
137216000	0.629995465278625 \\
138240000	0.568960309028625 \\
139264000	0.616586565971375 \\
140288000	0.594313383102417 \\
141312000	0.580641508102417 \\
142336000	0.569073021411896 \\
143360000	0.600398123264313 \\
144384000	0.574894845485687 \\
145408000	0.617901146411896 \\
146432000	0.585749685764313 \\
147456000	0.600285470485687 \\
148480000	0.595778226852417 \\
149504000	0.637131929397583 \\
150528000	0.61376953125 \\
151552000	0.577261090278625 \\
152576000	0.642427861690521 \\
153600000	0.599834740161896 \\
154624000	0.603853642940521 \\
155648000	0.590970575809479 \\
156672000	0.594989478588104 \\
157696000	0.617600679397583 \\
158720000	0.610464215278625 \\
159744000	0.605093121528625 \\
160768000	0.580716669559479 \\
161792000	0.589918851852417 \\
162816000	0.624661982059479 \\
163840000	0.622671246528625 \\
164864000	0.609713017940521 \\
165888000	0.611591041088104 \\
166912000	0.616999685764313 \\
167936000	0.605393648147583 \\
168960000	0.604191720485687 \\
169984000	0.593825101852417 \\
171008000	0.606482863426208 \\
172032000	0.594951927661896 \\
173056000	0.585787236690521 \\
174080000	0.598707914352417 \\
175104000	0.583721458911896 \\
176128000	0.607234060764313 \\
177152000	0.598482549190521 \\
178176000	0.5908203125 \\
179200000	0.598595261573792 \\
180224000	0.58740234375 \\
181248000	0.582106351852417 \\
182272000	0.598933279514313 \\
183296000	0.592961251735687 \\
184320000	0.602877080440521 \\
185344000	0.604229271411896 \\
186368000	0.605130732059479 \\
187392000	0.6083984375 \\
188416000	0.605205833911896 \\
189440000	0.609637916088104 \\
};
\addplot [line width=0.7000000000000001pt, color1, opacity=1]
table [row sep=\\]{%
0	0.317979007959366 \\
1024000	0.387744426727295 \\
2048000	0.423036694526672 \\
3072000	0.45090451836586 \\
4096000	0.460385501384735 \\
5120000	0.478563219308853 \\
6144000	0.48774790763855 \\
7168000	0.485325396060944 \\
8192000	0.496479481458664 \\
9216000	0.49517235159874 \\
10240000	0.50193452835083 \\
11264000	0.503084778785706 \\
12288000	0.50336366891861 \\
13312000	0.509393870830536 \\
14336000	0.50864440202713 \\
15360000	0.503956198692322 \\
16384000	0.505838453769684 \\
17408000	0.505524754524231 \\
18432000	0.515946865081787 \\
19456000	0.517916262149811 \\
20480000	0.496950060129166 \\
21504000	0.457422703504562 \\
22528000	0.515842318534851 \\
23552000	0.510247826576233 \\
24576000	0.516626596450806 \\
25600000	0.518508851528168 \\
26624000	0.516905426979065 \\
27648000	0.519885659217834 \\
28672000	0.51172924041748 \\
29696000	0.509585559368134 \\
30720000	0.522377908229828 \\
31744000	0.524800419807434 \\
32768000	0.526735007762909 \\
33792000	0.531963467597961 \\
34816000	0.537017643451691 \\
35840000	0.533584296703339 \\
36864000	0.537000238895416 \\
37888000	0.538464248180389 \\
38912000	0.542228758335114 \\
39936000	0.541636168956757 \\
40960000	0.540398776531219 \\
41984000	0.546080350875854 \\
43008000	0.547788321971893 \\
44032000	0.549531161785126 \\
45056000	0.541409611701965 \\
46080000	0.54904317855835 \\
47104000	0.54914778470993 \\
48128000	0.544964969158173 \\
49152000	0.55420196056366 \\
50176000	0.556171357631683 \\
51200000	0.552685678005219 \\
52224000	0.546568393707275 \\
53248000	0.553016841411591 \\
54272000	0.550507187843323 \\
55296000	0.549844861030579 \\
56320000	0.54890376329422 \\
57344000	0.551622569561005 \\
58368000	0.545592367649078 \\
59392000	0.55136114358902 \\
60416000	0.547910332679749 \\
61440000	0.550367712974548 \\
62464000	0.557007908821106 \\
63488000	0.556554794311523 \\
64512000	0.5539231300354 \\
65536000	0.553644239902496 \\
66560000	0.55897730588913 \\
67584000	0.552546262741089 \\
68608000	0.556798756122589 \\
69632000	0.551779448986053 \\
70656000	0.546219825744629 \\
71680000	0.555125653743744 \\
72704000	0.554027676582336 \\
73728000	0.552999436855316 \\
74752000	0.549653172492981 \\
75776000	0.551169455051422 \\
76800000	0.549356877803802 \\
77824000	0.551378548145294 \\
78848000	0.554567933082581 \\
79872000	0.55651992559433 \\
80896000	0.542873561382294 \\
81920000	0.555822789669037 \\
82944000	0.558750748634338 \\
83968000	0.546376645565033 \\
84992000	0.557443618774414 \\
86016000	0.554289102554321 \\
87040000	0.548468053340912 \\
88064000	0.513210654258728 \\
89088000	0.553278267383575 \\
90112000	0.561469554901123 \\
91136000	0.561574101448059 \\
92160000	0.556554794311523 \\
93184000	0.5612952709198 \\
94208000	0.555927336215973 \\
95232000	0.562218964099884 \\
96256000	0.55742621421814 \\
97280000	0.557391345500946 \\
98304000	0.550367712974548 \\
99328000	0.557530760765076 \\
100352000	0.558855295181274 \\
101376000	0.538115680217743 \\
102400000	0.559482753276825 \\
103424000	0.558837890625 \\
104448000	0.564362645149231 \\
105472000	0.530813217163086 \\
106496000	0.557304203510284 \\
107520000	0.562462985515594 \\
108544000	0.558820426464081 \\
109568000	0.55599707365036 \\
110592000	0.561120986938477 \\
111616000	0.56464147567749 \\
112640000	0.563107788562775 \\
113664000	0.561347544193268 \\
114688000	0.562863826751709 \\
115712000	0.568894028663635 \\
116736000	0.567970275878906 \\
117760000	0.559778988361359 \\
118784000	0.566558599472046 \\
119808000	0.570218563079834 \\
120832000	0.559413015842438 \\
121856000	0.566610872745514 \\
122880000	0.566785156726837 \\
123904000	0.566488921642303 \\
124928000	0.56593120098114 \\
125952000	0.566053211688995 \\
126976000	0.569050848484039 \\
128000000	0.566924631595612 \\
129024000	0.547526955604553 \\
130048000	0.573338210582733 \\
131072000	0.572832822799683 \\
132096000	0.569695711135864 \\
133120000	0.515964329242706 \\
134144000	0.562253832817078 \\
135168000	0.568092286586761 \\
136192000	0.570026814937592 \\
137216000	0.565809190273285 \\
138240000	0.568650007247925 \\
139264000	0.571943938732147 \\
140288000	0.573878467082977 \\
141312000	0.569835126399994 \\
142336000	0.577224731445312 \\
143360000	0.577834725379944 \\
144384000	0.57807868719101 \\
145408000	0.575307607650757 \\
146432000	0.57793927192688 \\
147456000	0.577364146709442 \\
148480000	0.576823890209198 \\
149504000	0.576039612293243 \\
150528000	0.571787118911743 \\
151552000	0.580204963684082 \\
152576000	0.581930339336395 \\
153600000	0.578897833824158 \\
154624000	0.578340113162994 \\
155648000	0.576579868793488 \\
156672000	0.578984975814819 \\
157696000	0.584335446357727 \\
158720000	0.584562003612518 \\
159744000	0.578862965106964 \\
160768000	0.573198795318604 \\
161792000	0.581041514873505 \\
162816000	0.585294008255005 \\
163840000	0.5907142162323 \\
164864000	0.592178165912628 \\
165888000	0.587420284748077 \\
166912000	0.591115057468414 \\
167936000	0.593746721744537 \\
168960000	0.588518261909485 \\
169984000	0.591411352157593 \\
171008000	0.591027915477753 \\
172032000	0.595716118812561 \\
173056000	0.594896972179413 \\
174080000	0.596726953983307 \\
175104000	0.597336947917938 \\
176128000	0.59639585018158 \\
177152000	0.59651780128479 \\
178176000	0.597110390663147 \\
179200000	0.596744418144226 \\
180224000	0.595995008945465 \\
181248000	0.596116960048676 \\
182272000	0.596552670001984 \\
183296000	0.596953511238098 \\
184320000	0.596273839473724 \\
185344000	0.596657276153564 \\
186368000	0.596047282218933 \\
187392000	0.596814095973969 \\
188416000	0.596186697483063 \\
189440000	0.596500396728516 \\
};
\addplot [line width=0.7000000000000001pt, color2, opacity=0.1, dashed]
table [row sep=\\]{%
0	0.474534243345261 \\
1024000	0.450157761573792 \\
2048000	0.520620465278625 \\
3072000	0.550706148147583 \\
4096000	0.545222342014313 \\
5120000	0.574594378471375 \\
6144000	0.505784273147583 \\
7168000	0.522122919559479 \\
8192000	0.564490675926208 \\
9216000	0.556377708911896 \\
10240000	0.589017450809479 \\
11264000	0.576134324073792 \\
12288000	0.536057710647583 \\
13312000	0.602839529514313 \\
14336000	0.589167654514313 \\
15360000	0.577862083911896 \\
16384000	0.560321509838104 \\
17408000	0.609562814235687 \\
18432000	0.574894845485687 \\
19456000	0.539588332176208 \\
20480000	0.525127708911896 \\
21504000	0.621281564235687 \\
22528000	0.616323590278625 \\
23552000	0.600060105323792 \\
24576000	0.567946195602417 \\
25600000	0.556828439235687 \\
26624000	0.619591355323792 \\
27648000	0.618877708911896 \\
28672000	0.579852759838104 \\
29696000	0.565204322338104 \\
30720000	0.522085309028625 \\
31744000	0.620905935764313 \\
32768000	0.578125 \\
33792000	0.577711820602417 \\
34816000	0.545147240161896 \\
35840000	0.582932710647583 \\
36864000	0.612342238426208 \\
37888000	0.542893648147583 \\
38912000	0.601262032985687 \\
39936000	0.613694429397583 \\
40960000	0.569411039352417 \\
41984000	0.581467866897583 \\
43008000	0.424879819154739 \\
44032000	0.516676664352417 \\
45056000	0.530911982059479 \\
46080000	0.618952810764313 \\
47104000	0.596003592014313 \\
48128000	0.575608491897583 \\
49152000	0.594125628471375 \\
50176000	0.626051664352417 \\
51200000	0.594313383102417 \\
52224000	0.626990675926208 \\
53248000	0.603252708911896 \\
54272000	0.621281564235687 \\
55296000	0.554612398147583 \\
56320000	0.599947392940521 \\
57344000	0.572566092014313 \\
58368000	0.596454322338104 \\
59392000	0.616173386573792 \\
60416000	0.563326299190521 \\
61440000	0.577599167823792 \\
62464000	0.582707345485687 \\
63488000	0.564453125 \\
64512000	0.592848539352417 \\
65536000	0.592022240161896 \\
66560000	0.618389427661896 \\
67584000	0.581280052661896 \\
68608000	0.607196509838104 \\
69632000	0.599196195602417 \\
70656000	0.593336820602417 \\
71680000	0.562687814235687 \\
72704000	0.610877394676208 \\
73728000	0.568772554397583 \\
74752000	0.6220703125 \\
75776000	0.608060419559479 \\
76800000	0.594764113426208 \\
77824000	0.619140625 \\
78848000	0.613506615161896 \\
79872000	0.630671560764313 \\
80896000	0.583646357059479 \\
81920000	0.620830833911896 \\
82944000	0.596003592014313 \\
83968000	0.609262347221375 \\
84992000	0.593449532985687 \\
86016000	0.571927607059479 \\
87040000	0.604266822338104 \\
88064000	0.583345830440521 \\
89088000	0.570049583911896 \\
90112000	0.601825416088104 \\
91136000	0.565166771411896 \\
92160000	0.621244013309479 \\
93184000	0.583683907985687 \\
94208000	0.588679373264313 \\
95232000	0.58447265625 \\
96256000	0.535456717014313 \\
97280000	0.601374685764313 \\
98304000	0.577937185764313 \\
99328000	0.581017136573792 \\
100352000	0.571101248264313 \\
101376000	0.580416142940521 \\
102400000	0.558894217014313 \\
103424000	0.587477445602417 \\
104448000	0.556490361690521 \\
105472000	0.605393648147583 \\
106496000	0.584585309028625 \\
107520000	0.567570626735687 \\
108544000	0.62255859375 \\
109568000	0.615196824073792 \\
110592000	0.619816720485687 \\
111616000	0.598820626735687 \\
112640000	0.548452496528625 \\
113664000	0.565054059028625 \\
114688000	0.572490990161896 \\
115712000	0.61376953125 \\
116736000	0.575232863426208 \\
117760000	0.617337763309479 \\
118784000	0.613243699073792 \\
119808000	0.593111455440521 \\
120832000	0.548715472221375 \\
121856000	0.631422758102417 \\
122880000	0.560509324073792 \\
123904000	0.605656564235687 \\
124928000	0.579477190971375 \\
125952000	0.588679373264313 \\
126976000	0.578200101852417 \\
128000000	0.585749685764313 \\
129024000	0.613619267940521 \\
130048000	0.580416142940521 \\
131072000	0.615084111690521 \\
132096000	0.616398751735687 \\
133120000	0.600022554397583 \\
134144000	0.543532133102417 \\
135168000	0.571213960647583 \\
136192000	0.593336820602417 \\
137216000	0.563514113426208 \\
138240000	0.602914690971375 \\
139264000	0.573204636573792 \\
140288000	0.606783330440521 \\
141312000	0.604154169559479 \\
142336000	0.612454950809479 \\
143360000	0.586275517940521 \\
144384000	0.582106351852417 \\
145408000	0.552997291088104 \\
146432000	0.574406564235687 \\
147456000	0.595139741897583 \\
148480000	0.600698590278625 \\
149504000	0.583383440971375 \\
150528000	0.620267450809479 \\
151552000	0.60546875 \\
152576000	0.613130986690521 \\
153600000	0.616098284721375 \\
154624000	0.563589215278625 \\
155648000	0.609788179397583 \\
156672000	0.596454322338104 \\
157696000	0.583759009838104 \\
158720000	0.580265939235687 \\
159744000	0.600999116897583 \\
160768000	0.582444429397583 \\
161792000	0.605656564235687 \\
162816000	0.584660470485687 \\
163840000	0.597919166088104 \\
164864000	0.588604271411896 \\
165888000	0.628718435764313 \\
166912000	0.607459425926208 \\
167936000	0.573768019676208 \\
168960000	0.62939453125 \\
169984000	0.5986328125 \\
171008000	0.601412236690521 \\
172032000	0.593862652778625 \\
173056000	0.589806199073792 \\
174080000	0.607309222221375 \\
175104000	0.600848853588104 \\
176128000	0.597693800926208 \\
177152000	0.565842866897583 \\
178176000	0.589655935764313 \\
179200000	0.615572392940521 \\
180224000	0.620305001735687 \\
181248000	0.601787865161896 \\
182272000	0.608961820602417 \\
183296000	0.613544166088104 \\
184320000	0.604942917823792 \\
185344000	0.606069684028625 \\
186368000	0.590519845485687 \\
187392000	0.603891253471375 \\
188416000	0.592097342014313 \\
189440000	0.585899949073792 \\
190464000	0.604229271411896 \\
191488000	0.582068800926208 \\
192512000	0.606520414352417 \\
193536000	0.600661039352417 \\
194560000	0.593712449073792 \\
195584000	0.5986328125 \\
196608000	0.58984375 \\
197632000	0.578312814235687 \\
198656000	0.596454322338104 \\
199680000	0.59619140625 \\
200704000	0.600811302661896 \\
201728000	0.601149320602417 \\
202752000	0.597806513309479 \\
203776000	0.604642450809479 \\
204800000	0.599308907985687 \\
205824000	0.606407761573792 \\
};
\addplot [line width=0.7000000000000001pt, color2, opacity=1]
table [row sep=\\]{%
0	0.409111499786377 \\
1024000	0.444891780614853 \\
2048000	0.470145344734192 \\
3072000	0.489455878734589 \\
4096000	0.502805948257446 \\
5120000	0.510892689228058 \\
6144000	0.503433346748352 \\
7168000	0.511920928955078 \\
8192000	0.519571959972382 \\
9216000	0.520669937133789 \\
10240000	0.529906928539276 \\
11264000	0.525340735912323 \\
12288000	0.529349207878113 \\
13312000	0.532538592815399 \\
14336000	0.528460383415222 \\
15360000	0.53896963596344 \\
16384000	0.488967895507812 \\
17408000	0.525567293167114 \\
18432000	0.5245041847229 \\
19456000	0.531161785125732 \\
20480000	0.498797446489334 \\
21504000	0.533566892147064 \\
22528000	0.537645101547241 \\
23552000	0.527763247489929 \\
24576000	0.531179189682007 \\
25600000	0.537313938140869 \\
26624000	0.542246162891388 \\
27648000	0.540119886398315 \\
28672000	0.5318763256073 \\
29696000	0.536390244960785 \\
30720000	0.513193190097809 \\
31744000	0.54025936126709 \\
32768000	0.539056777954102 \\
33792000	0.54219388961792 \\
34816000	0.543187260627747 \\
35840000	0.533932864665985 \\
36864000	0.53921365737915 \\
37888000	0.510247826576233 \\
38912000	0.535727977752686 \\
39936000	0.544476985931396 \\
40960000	0.54993200302124 \\
41984000	0.54735267162323 \\
43008000	0.427498340606689 \\
44032000	0.527222990989685 \\
45056000	0.538760483264923 \\
46080000	0.545644700527191 \\
47104000	0.541967332363129 \\
48128000	0.549635767936707 \\
49152000	0.550054013729095 \\
50176000	0.559413015842438 \\
51200000	0.55599707365036 \\
52224000	0.556554794311523 \\
53248000	0.551727116107941 \\
54272000	0.558994710445404 \\
55296000	0.558768153190613 \\
56320000	0.546376645565033 \\
57344000	0.559535026550293 \\
58368000	0.562009811401367 \\
59392000	0.563177525997162 \\
60416000	0.55936074256897 \\
61440000	0.563438951969147 \\
62464000	0.568266570568085 \\
63488000	0.558803021907806 \\
64512000	0.564205765724182 \\
65536000	0.565094649791718 \\
66560000	0.566715478897095 \\
67584000	0.562550127506256 \\
68608000	0.569904863834381 \\
69632000	0.568981170654297 \\
70656000	0.567517161369324 \\
71680000	0.551518023014069 \\
72704000	0.564101219177246 \\
73728000	0.56232351064682 \\
74752000	0.566366910934448 \\
75776000	0.570514857769012 \\
76800000	0.568405985832214 \\
77824000	0.568684875965118 \\
78848000	0.570410251617432 \\
79872000	0.568475723266602 \\
80896000	0.563404083251953 \\
81920000	0.567778587341309 \\
82944000	0.568946301937103 \\
83968000	0.572414517402649 \\
84992000	0.565181791782379 \\
86016000	0.567342877388 \\
87040000	0.567238330841064 \\
88064000	0.564763486385345 \\
89088000	0.565913736820221 \\
90112000	0.566506326198578 \\
91136000	0.564048945903778 \\
92160000	0.569538831710815 \\
93184000	0.567726314067841 \\
94208000	0.568214297294617 \\
95232000	0.572362244129181 \\
96256000	0.542943298816681 \\
97280000	0.568597733974457 \\
98304000	0.571403682231903 \\
99328000	0.561365008354187 \\
100352000	0.574854493141174 \\
101376000	0.569137990474701 \\
102400000	0.563334405422211 \\
103424000	0.544494390487671 \\
104448000	0.569103121757507 \\
105472000	0.567830860614777 \\
106496000	0.563456356525421 \\
107520000	0.568580269813538 \\
108544000	0.57278048992157 \\
109568000	0.568353712558746 \\
110592000	0.571856796741486 \\
111616000	0.57330334186554 \\
112640000	0.573477625846863 \\
113664000	0.506884157657623 \\
114688000	0.553435087203979 \\
115712000	0.558489322662354 \\
116736000	0.560406446456909 \\
117760000	0.563316941261292 \\
118784000	0.563892066478729 \\
119808000	0.567552030086517 \\
120832000	0.538952231407166 \\
121856000	0.559378147125244 \\
122880000	0.563560962677002 \\
123904000	0.569033443927765 \\
124928000	0.571595370769501 \\
125952000	0.572397112846375 \\
126976000	0.570288240909576 \\
128000000	0.575359880924225 \\
129024000	0.576370716094971 \\
130048000	0.576632142066956 \\
131072000	0.571647644042969 \\
132096000	0.574331641197205 \\
133120000	0.57562130689621 \\
134144000	0.548886358737946 \\
135168000	0.577224731445312 \\
136192000	0.574802160263062 \\
137216000	0.575185596942902 \\
138240000	0.574017941951752 \\
139264000	0.576771557331085 \\
140288000	0.579960942268372 \\
141312000	0.578009009361267 \\
142336000	0.580902099609375 \\
143360000	0.579560101032257 \\
144384000	0.579926133155823 \\
145408000	0.560545861721039 \\
146432000	0.581512093544006 \\
147456000	0.579507827758789 \\
148480000	0.581721246242523 \\
149504000	0.572797954082489 \\
150528000	0.579978406429291 \\
151552000	0.579316139221191 \\
152576000	0.578758418560028 \\
153600000	0.583777725696564 \\
154624000	0.576283574104309 \\
155648000	0.58166891336441 \\
156672000	0.583516359329224 \\
157696000	0.583673179149628 \\
158720000	0.582993507385254 \\
159744000	0.586269974708557 \\
160768000	0.583411753177643 \\
161792000	0.579786658287048 \\
162816000	0.581146061420441 \\
163840000	0.585816860198975 \\
164864000	0.584004342556 \\
165888000	0.584457457065582 \\
166912000	0.578967571258545 \\
167936000	0.585538029670715 \\
168960000	0.587803661823273 \\
169984000	0.585224330425262 \\
171008000	0.588988840579987 \\
172032000	0.588727414608002 \\
173056000	0.587123990058899 \\
174080000	0.589825391769409 \\
175104000	0.588971376419067 \\
176128000	0.589232802391052 \\
177152000	0.576440453529358 \\
178176000	0.587716519832611 \\
179200000	0.59264874458313 \\
180224000	0.595315277576447 \\
181248000	0.596500396728516 \\
182272000	0.594600737094879 \\
183296000	0.596047282218933 \\
184320000	0.596535265445709 \\
185344000	0.595611572265625 \\
186368000	0.599010050296783 \\
187392000	0.595646440982819 \\
188416000	0.600090622901917 \\
189440000	0.600352048873901 \\
190464000	0.601694047451019 \\
191488000	0.601781189441681 \\
192512000	0.601467490196228 \\
193536000	0.60153716802597 \\
194560000	0.601606905460358 \\
195584000	0.601659178733826 \\
196608000	0.601572036743164 \\
197632000	0.601798593997955 \\
198656000	0.601606905460358 \\
199680000	0.60117119550705 \\
200704000	0.601606905460358 \\
201728000	0.601781189441681 \\
202752000	0.601798593997955 \\
203776000	0.601903140544891 \\
204800000	0.601572036743164 \\
205824000	0.602251708507538 \\
};
\path [draw=white!80.0!black, fill opacity=0] (axis cs:0,0.285981066524982)
--(axis cs:0,0.684348605573177);

\path [draw=white!80.0!black, fill opacity=0] (axis cs:1,0.285981066524982)
--(axis cs:1,0.684348605573177);

\path [draw=white!80.0!black, fill opacity=0] (axis cs:-10291200,0)
--(axis cs:216115200,0);

\path [draw=white!80.0!black, fill opacity=0] (axis cs:-10291200,1)
--(axis cs:216115200,1);

\end{axis}

\end{tikzpicture}

==> figures/supervised_learning/learn_plots/tikz/policy_loss.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.447058823529412,0.698039215686274}
\definecolor{color1}{rgb}{0,0.619607843137255,0.450980392156863}
\definecolor{color2}{rgb}{0.835294117647059,0.368627450980392,0}

\begin{axis}[
axis line style={white!80.0!black},
legend cell align={left},
legend entries={{train-4-value-8-policy},{validation-4-value-8-policy},{train-8-value-16-policy},{validation-8-value-16-policy},{train-8-value-policy-map},{validation-8-value-policy-map}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!80.0!black},
xlabel={Number of Training Samples processed},
xmin=-10291200, xmax=216115200,
xtick={-50000000,0,50000000,100000000,150000000,200000000,250000000},
xticklabels={$-0.5$,$0.0$,$0.5$,$1.0$,$1.5$,$2.0$,$2.5$},
y grid style={white!80.0!black},
ylabel={Policy Loss},
ymajorgrids,
ymin=0.954144835472107, ymax=3.70720016956329,
ytick={0.5,1,1.5,2,2.5,3,3.5,4},
yticklabels={$0.5$,$1.0$,$1.5$,$2.0$,$2.5$,$3.0$,$3.5$,$4.0$}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color2}
\addplot [line width=0.7000000000000001pt, color0, opacity=0.1, dashed]
table [row sep=\\]{%
0	3.24927282333374 \\
1024000	2.57700443267822 \\
2048000	1.97735416889191 \\
3072000	1.72345399856567 \\
4096000	1.72252607345581 \\
5120000	1.53005194664001 \\
6144000	1.81938850879669 \\
7168000	1.84915828704834 \\
8192000	1.53695976734161 \\
9216000	1.57211124897003 \\
10240000	1.42059803009033 \\
11264000	1.4553427696228 \\
12288000	1.6664754152298 \\
13312000	1.28353822231293 \\
14336000	1.3993524312973 \\
15360000	1.42554199695587 \\
16384000	1.53574454784393 \\
17408000	1.25902736186981 \\
18432000	1.53349852561951 \\
19456000	1.26058101654053 \\
20480000	1.22290623188019 \\
21504000	1.36912512779236 \\
22528000	1.61422491073608 \\
23552000	1.61269056797028 \\
24576000	1.19539535045624 \\
25600000	1.27784025669098 \\
26624000	1.24535763263702 \\
27648000	1.42542254924774 \\
28672000	1.53619301319122 \\
29696000	1.18289887905121 \\
30720000	1.23025989532471 \\
31744000	1.42792141437531 \\
32768000	1.45987296104431 \\
33792000	1.84463787078857 \\
34816000	1.1573303937912 \\
35840000	1.37279760837555 \\
36864000	1.46046733856201 \\
37888000	1.81604218482971 \\
38912000	1.31286144256592 \\
39936000	1.19391107559204 \\
40960000	1.54079580307007 \\
41984000	1.22826027870178 \\
43008000	1.25020694732666 \\
44032000	1.44688808917999 \\
45056000	1.29279947280884 \\
46080000	1.54332756996155 \\
47104000	1.57889640331268 \\
48128000	1.26098501682281 \\
49152000	1.45817339420319 \\
50176000	1.46551263332367 \\
51200000	1.9341846704483 \\
52224000	1.65937221050262 \\
53248000	1.59429180622101 \\
54272000	1.17385721206665 \\
55296000	1.23887872695923 \\
56320000	1.42403304576874 \\
57344000	1.26490724086761 \\
58368000	1.42520797252655 \\
59392000	1.21708476543427 \\
60416000	1.37206935882568 \\
61440000	1.67826640605927 \\
62464000	1.30912733078003 \\
63488000	1.16373646259308 \\
64512000	1.2874448299408 \\
65536000	1.14532268047333 \\
66560000	1.24855375289917 \\
67584000	1.1800400018692 \\
68608000	1.50200510025024 \\
69632000	1.25933372974396 \\
70656000	1.37905406951904 \\
71680000	1.29151797294617 \\
72704000	1.15055024623871 \\
73728000	1.42228281497955 \\
74752000	1.37161290645599 \\
75776000	1.34751915931702 \\
76800000	1.50515651702881 \\
77824000	1.28349709510803 \\
78848000	1.30450904369354 \\
79872000	1.19493889808655 \\
80896000	1.34167182445526 \\
81920000	1.22651946544647 \\
82944000	1.25662505626678 \\
83968000	1.31193220615387 \\
84992000	1.431281208992 \\
86016000	1.21298766136169 \\
87040000	1.39779591560364 \\
88064000	1.1372150182724 \\
89088000	1.23529815673828 \\
90112000	1.32333087921143 \\
91136000	1.18906044960022 \\
92160000	1.23153734207153 \\
93184000	1.13824808597565 \\
94208000	1.3020327091217 \\
95232000	1.20393872261047 \\
96256000	1.25232064723969 \\
97280000	1.19064652919769 \\
98304000	1.43083822727203 \\
99328000	1.20407867431641 \\
100352000	1.2550173997879 \\
101376000	1.4096964597702 \\
102400000	1.20472013950348 \\
103424000	1.17745172977448 \\
104448000	1.14666867256165 \\
105472000	1.2731020450592 \\
106496000	1.54790806770325 \\
107520000	1.21572458744049 \\
108544000	1.29669380187988 \\
109568000	1.14394056797028 \\
110592000	1.34964561462402 \\
111616000	1.14558374881744 \\
112640000	1.1831556558609 \\
113664000	1.27629065513611 \\
114688000	1.11328256130219 \\
115712000	1.42651319503784 \\
116736000	1.21961390972137 \\
117760000	1.29733645915985 \\
118784000	1.30729365348816 \\
119808000	1.36630773544312 \\
120832000	1.31715881824493 \\
121856000	1.15504813194275 \\
122880000	1.31515145301819 \\
123904000	1.17423450946808 \\
124928000	1.1473423242569 \\
125952000	1.23964130878448 \\
126976000	1.42986440658569 \\
128000000	1.39112031459808 \\
129024000	1.2940502166748 \\
130048000	1.40494966506958 \\
131072000	1.20668709278107 \\
132096000	1.32245457172394 \\
133120000	1.23529350757599 \\
134144000	1.2069981098175 \\
135168000	1.19409394264221 \\
136192000	1.32670164108276 \\
137216000	1.30668973922729 \\
138240000	1.43359220027924 \\
139264000	1.30659556388855 \\
140288000	1.26647078990936 \\
141312000	1.21772241592407 \\
142336000	1.25651121139526 \\
143360000	1.14167892932892 \\
144384000	1.19645774364471 \\
145408000	1.19804966449738 \\
146432000	1.16772651672363 \\
147456000	1.34429526329041 \\
148480000	1.1984030008316 \\
149504000	1.26517951488495 \\
150528000	1.3232102394104 \\
151552000	1.33342397212982 \\
152576000	1.24310612678528 \\
153600000	1.34736120700836 \\
154624000	1.16249454021454 \\
155648000	1.28103053569794 \\
156672000	1.22467768192291 \\
157696000	1.26398932933807 \\
158720000	1.11963081359863 \\
159744000	1.19532775878906 \\
160768000	1.31550204753876 \\
161792000	1.11809015274048 \\
162816000	1.22953629493713 \\
163840000	1.21212208271027 \\
164864000	1.23411107063293 \\
165888000	1.25132250785828 \\
166912000	1.19894647598267 \\
167936000	1.21143174171448 \\
168960000	1.32516264915466 \\
169984000	1.35154592990875 \\
171008000	1.27666413784027 \\
172032000	1.14583957195282 \\
173056000	1.1321142911911 \\
174080000	1.19327998161316 \\
175104000	1.20117843151093 \\
176128000	1.16309297084808 \\
177152000	1.18465983867645 \\
178176000	1.17683982849121 \\
179200000	1.2549694776535 \\
180224000	1.21972131729126 \\
181248000	1.25575041770935 \\
182272000	1.2763592004776 \\
183296000	1.22077631950378 \\
184320000	1.33379638195038 \\
185344000	1.1990818977356 \\
186368000	1.24579274654388 \\
187392000	1.2529182434082 \\
188416000	1.22988867759705 \\
189440000	1.2858829498291 \\
190464000	1.31511783599854 \\
191488000	1.22460806369781 \\
192512000	1.26734590530396 \\
193536000	1.22935771942139 \\
194560000	1.19699370861053 \\
195584000	1.21589720249176 \\
196608000	1.18458616733551 \\
197632000	1.20573842525482 \\
198656000	1.18196308612823 \\
};
\addplot [line width=0.7000000000000001pt, color0, opacity=1]
table [row sep=\\]{%
0	3.58206129074097 \\
1024000	2.67389416694641 \\
2048000	2.23869609832764 \\
3072000	2.06278848648071 \\
4096000	1.95249938964844 \\
5120000	1.86298167705536 \\
6144000	1.8268256187439 \\
7168000	1.88992011547089 \\
8192000	1.75629150867462 \\
9216000	1.73611879348755 \\
10240000	1.70382142066956 \\
11264000	1.72066795825958 \\
12288000	1.68105411529541 \\
13312000	1.66655468940735 \\
14336000	1.71248555183411 \\
15360000	1.64754939079285 \\
16384000	1.64045560359955 \\
17408000	1.6473433971405 \\
18432000	1.62869083881378 \\
19456000	1.64784681797028 \\
20480000	1.62781703472137 \\
21504000	1.64074718952179 \\
22528000	1.6669887304306 \\
23552000	1.7157233953476 \\
24576000	1.63096165657043 \\
25600000	1.73637938499451 \\
26624000	1.58927750587463 \\
27648000	1.60948348045349 \\
28672000	1.62354850769043 \\
29696000	1.5785505771637 \\
30720000	1.65886664390564 \\
31744000	1.68916881084442 \\
32768000	1.6077868938446 \\
33792000	1.90034580230713 \\
34816000	1.58829474449158 \\
35840000	1.59284138679504 \\
36864000	1.5999231338501 \\
37888000	1.80049622058868 \\
38912000	1.593301653862 \\
39936000	1.5801967382431 \\
40960000	1.68251132965088 \\
41984000	1.582475066185 \\
43008000	1.57618224620819 \\
44032000	1.56285309791565 \\
45056000	1.57084429264069 \\
46080000	1.595747590065 \\
47104000	1.56982278823853 \\
48128000	1.55744361877441 \\
49152000	1.68336915969849 \\
50176000	1.67158925533295 \\
51200000	1.9482833147049 \\
52224000	1.62389159202576 \\
53248000	1.57034111022949 \\
54272000	1.5563428401947 \\
55296000	1.5362936258316 \\
56320000	1.54120194911957 \\
57344000	1.55319046974182 \\
58368000	1.54358100891113 \\
59392000	1.64375114440918 \\
60416000	1.56601989269257 \\
61440000	1.71579492092133 \\
62464000	1.54899847507477 \\
63488000	1.50452542304993 \\
64512000	1.49964439868927 \\
65536000	1.49759578704834 \\
66560000	1.48876678943634 \\
67584000	1.46636009216309 \\
68608000	1.46863901615143 \\
69632000	1.47117185592651 \\
70656000	1.4402928352356 \\
71680000	1.44041216373444 \\
72704000	1.43235647678375 \\
73728000	1.47117495536804 \\
74752000	1.4576381444931 \\
75776000	1.42827355861664 \\
76800000	1.49431788921356 \\
77824000	1.44112086296082 \\
78848000	1.43109095096588 \\
79872000	1.42570698261261 \\
80896000	1.44004392623901 \\
81920000	1.41186213493347 \\
82944000	1.41563284397125 \\
83968000	1.41649234294891 \\
84992000	1.44381701946259 \\
86016000	1.42359554767609 \\
87040000	1.45230770111084 \\
88064000	1.42136597633362 \\
89088000	1.40442979335785 \\
90112000	1.41619908809662 \\
91136000	1.41125011444092 \\
92160000	1.46385025978088 \\
93184000	1.41928148269653 \\
94208000	1.42682242393494 \\
95232000	1.46301996707916 \\
96256000	1.42020285129547 \\
97280000	1.39414203166962 \\
98304000	1.39924323558807 \\
99328000	1.3791720867157 \\
100352000	1.37949812412262 \\
101376000	1.40838599205017 \\
102400000	1.3963338136673 \\
103424000	1.40605640411377 \\
104448000	1.37958681583405 \\
105472000	1.3998886346817 \\
106496000	1.44503951072693 \\
107520000	1.46279501914978 \\
108544000	1.41461491584778 \\
109568000	1.39912903308868 \\
110592000	1.39660346508026 \\
111616000	1.39212012290955 \\
112640000	1.39304053783417 \\
113664000	1.37461066246033 \\
114688000	1.38993215560913 \\
115712000	1.39954435825348 \\
116736000	1.3779079914093 \\
117760000	1.36904549598694 \\
118784000	1.38697016239166 \\
119808000	1.39350473880768 \\
120832000	1.37883794307709 \\
121856000	1.36203157901764 \\
122880000	1.36147546768188 \\
123904000	1.38219392299652 \\
124928000	1.35469138622284 \\
125952000	1.36081266403198 \\
126976000	1.42133831977844 \\
128000000	1.35585021972656 \\
129024000	1.37619614601135 \\
130048000	1.35427463054657 \\
131072000	1.36275494098663 \\
132096000	1.339595079422 \\
133120000	1.34649276733398 \\
134144000	1.34210765361786 \\
135168000	1.3467606306076 \\
136192000	1.34470355510712 \\
137216000	1.34526491165161 \\
138240000	1.42014992237091 \\
139264000	1.326491355896 \\
140288000	1.32738733291626 \\
141312000	1.3335542678833 \\
142336000	1.32977688312531 \\
143360000	1.35654664039612 \\
144384000	1.33631813526154 \\
145408000	1.3347339630127 \\
146432000	1.32643210887909 \\
147456000	1.32125079631805 \\
148480000	1.32985198497772 \\
149504000	1.31941521167755 \\
150528000	1.32335758209229 \\
151552000	1.30460011959076 \\
152576000	1.31039655208588 \\
153600000	1.34045994281769 \\
154624000	1.3059264421463 \\
155648000	1.30848002433777 \\
156672000	1.30215466022491 \\
157696000	1.30059158802032 \\
158720000	1.30444598197937 \\
159744000	1.31786072254181 \\
160768000	1.29544579982758 \\
161792000	1.28064370155334 \\
162816000	1.29805946350098 \\
163840000	1.29493415355682 \\
164864000	1.29927206039429 \\
165888000	1.28350281715393 \\
166912000	1.27380204200745 \\
167936000	1.27365744113922 \\
168960000	1.37327766418457 \\
169984000	1.32118189334869 \\
171008000	1.2728728055954 \\
172032000	1.26780450344086 \\
173056000	1.25328981876373 \\
174080000	1.24681067466736 \\
175104000	1.25407063961029 \\
176128000	1.2433112859726 \\
177152000	1.23599171638489 \\
178176000	1.24328756332397 \\
179200000	1.23653066158295 \\
180224000	1.23943185806274 \\
181248000	1.22585093975067 \\
182272000	1.22516226768494 \\
183296000	1.22015142440796 \\
184320000	1.21978938579559 \\
185344000	1.21988713741302 \\
186368000	1.21944200992584 \\
187392000	1.21914088726044 \\
188416000	1.21982443332672 \\
189440000	1.22063302993774 \\
190464000	1.2199375629425 \\
191488000	1.21919894218445 \\
192512000	1.21979975700378 \\
193536000	1.21912312507629 \\
194560000	1.21875381469727 \\
195584000	1.21842896938324 \\
196608000	1.21854078769684 \\
197632000	1.21864449977875 \\
198656000	1.21868288516998 \\
};
\addplot [line width=0.7000000000000001pt, color1, opacity=0.1, dashed]
table [row sep=\\]{%
0	3.12614154815674 \\
1024000	2.49444437026978 \\
2048000	1.95366978645325 \\
3072000	1.71763527393341 \\
4096000	1.72235536575317 \\
5120000	1.52221155166626 \\
6144000	1.81442332267761 \\
7168000	1.7419319152832 \\
8192000	1.49647188186646 \\
9216000	1.58344793319702 \\
10240000	1.37303364276886 \\
11264000	1.40960216522217 \\
12288000	1.67068314552307 \\
13312000	1.2493782043457 \\
14336000	1.37756061553955 \\
15360000	1.40071249008179 \\
16384000	1.52554965019226 \\
17408000	1.29437494277954 \\
18432000	1.52821290493011 \\
19456000	1.36565434932709 \\
20480000	1.57430410385132 \\
21504000	1.9239399433136 \\
22528000	1.20086216926575 \\
23552000	1.42158555984497 \\
24576000	1.47489285469055 \\
25600000	1.62187361717224 \\
26624000	1.34327638149261 \\
27648000	1.20263421535492 \\
28672000	1.50549900531769 \\
29696000	1.38645458221436 \\
30720000	1.26871716976166 \\
31744000	1.44718432426453 \\
32768000	1.27394688129425 \\
33792000	1.29859781265259 \\
34816000	1.07928371429443 \\
35840000	1.3135894536972 \\
36864000	1.11495435237885 \\
37888000	1.24525320529938 \\
38912000	1.16601157188416 \\
39936000	1.48572278022766 \\
40960000	1.27670419216156 \\
41984000	1.37411892414093 \\
43008000	1.25403225421906 \\
44032000	1.13797450065613 \\
45056000	1.41301512718201 \\
46080000	1.34917533397675 \\
47104000	1.34634113311768 \\
48128000	1.43529582023621 \\
49152000	1.27541613578796 \\
50176000	1.28307580947876 \\
51200000	1.16497647762299 \\
52224000	1.3509213924408 \\
53248000	1.2150651216507 \\
54272000	1.2483389377594 \\
55296000	1.30255484580994 \\
56320000	1.41115736961365 \\
57344000	1.20765435695648 \\
58368000	1.38280773162842 \\
59392000	1.16341757774353 \\
60416000	1.2889404296875 \\
61440000	1.32223916053772 \\
62464000	1.18227934837341 \\
63488000	1.15709459781647 \\
64512000	1.09586811065674 \\
65536000	1.29656755924225 \\
66560000	1.1115038394928 \\
67584000	1.23235297203064 \\
68608000	1.18390238285065 \\
69632000	1.2781457901001 \\
70656000	1.42126905918121 \\
71680000	1.22722494602203 \\
72704000	1.33000445365906 \\
73728000	1.39931833744049 \\
74752000	1.21657907962799 \\
75776000	1.42268896102905 \\
76800000	1.16425967216492 \\
77824000	1.34504950046539 \\
78848000	1.30940902233124 \\
79872000	1.33495676517487 \\
80896000	1.48993635177612 \\
81920000	1.26569771766663 \\
82944000	1.36543488502502 \\
83968000	1.38122344017029 \\
84992000	1.40901052951813 \\
86016000	1.33726465702057 \\
87040000	1.45245885848999 \\
88064000	1.41419970989227 \\
89088000	1.43893182277679 \\
90112000	1.20071697235107 \\
91136000	1.23667621612549 \\
92160000	1.40097403526306 \\
93184000	1.17050123214722 \\
94208000	1.1500848531723 \\
95232000	1.14406430721283 \\
96256000	1.27461361885071 \\
97280000	1.48478126525879 \\
98304000	1.16635739803314 \\
99328000	1.27857768535614 \\
100352000	1.11558067798615 \\
101376000	1.42157924175262 \\
102400000	1.12743651866913 \\
103424000	1.14932954311371 \\
104448000	1.2540500164032 \\
105472000	1.25500738620758 \\
106496000	1.38961279392242 \\
107520000	1.20578289031982 \\
108544000	1.33048260211945 \\
109568000	1.31129920482635 \\
110592000	1.33137130737305 \\
111616000	1.28647828102112 \\
112640000	1.14012742042542 \\
113664000	1.32781052589417 \\
114688000	1.13791394233704 \\
115712000	1.1232738494873 \\
116736000	1.21815323829651 \\
117760000	1.38616728782654 \\
118784000	1.38614821434021 \\
119808000	1.2594518661499 \\
120832000	1.41696107387543 \\
121856000	1.1921364068985 \\
122880000	1.32247400283813 \\
123904000	1.20551514625549 \\
124928000	1.21437442302704 \\
125952000	1.18169212341309 \\
126976000	1.30364871025085 \\
128000000	1.29819965362549 \\
129024000	1.42935955524445 \\
130048000	1.30834472179413 \\
131072000	1.25829100608826 \\
132096000	1.2047598361969 \\
133120000	1.47416734695435 \\
134144000	1.1437474489212 \\
135168000	1.20821714401245 \\
136192000	1.18632471561432 \\
137216000	1.15396654605865 \\
138240000	1.34493744373322 \\
139264000	1.18471300601959 \\
140288000	1.25771987438202 \\
141312000	1.31350255012512 \\
142336000	1.34224903583527 \\
143360000	1.24108791351318 \\
144384000	1.31855523586273 \\
145408000	1.1777331829071 \\
146432000	1.28974378108978 \\
147456000	1.22595298290253 \\
148480000	1.24504125118256 \\
149504000	1.11786639690399 \\
150528000	1.1874326467514 \\
151552000	1.31710684299469 \\
152576000	1.10061800479889 \\
153600000	1.23281407356262 \\
154624000	1.2089421749115 \\
155648000	1.24370396137238 \\
156672000	1.23470437526703 \\
157696000	1.18485605716705 \\
158720000	1.19199788570404 \\
159744000	1.22899878025055 \\
160768000	1.33822870254517 \\
161792000	1.26827919483185 \\
162816000	1.14914357662201 \\
163840000	1.13024520874023 \\
164864000	1.19071662425995 \\
165888000	1.19759356975555 \\
166912000	1.17080545425415 \\
167936000	1.19826745986938 \\
168960000	1.20688831806183 \\
169984000	1.25488317012787 \\
171008000	1.21781194210052 \\
172032000	1.22956395149231 \\
173056000	1.2909859418869 \\
174080000	1.22702085971832 \\
175104000	1.30574417114258 \\
176128000	1.19870376586914 \\
177152000	1.23777747154236 \\
178176000	1.2525337934494 \\
179200000	1.23826599121094 \\
180224000	1.28548669815063 \\
181248000	1.31056320667267 \\
182272000	1.2239693403244 \\
183296000	1.25845801830292 \\
184320000	1.22163438796997 \\
185344000	1.19153869152069 \\
186368000	1.19942307472229 \\
187392000	1.17799377441406 \\
188416000	1.19802927970886 \\
189440000	1.17834138870239 \\
};
\addplot [line width=0.7000000000000001pt, color1, opacity=1]
table [row sep=\\]{%
0	3.43038511276245 \\
1024000	2.57285809516907 \\
2048000	2.23179388046265 \\
3072000	2.03804278373718 \\
4096000	1.92896866798401 \\
5120000	1.82792532444 \\
6144000	1.80269742012024 \\
7168000	1.79952311515808 \\
8192000	1.71847212314606 \\
9216000	1.74897217750549 \\
10240000	1.68949460983276 \\
11264000	1.68406355381012 \\
12288000	1.67727613449097 \\
13312000	1.65014219284058 \\
14336000	1.652024269104 \\
15360000	1.6517276763916 \\
16384000	1.64572513103485 \\
17408000	1.66806423664093 \\
18432000	1.62440574169159 \\
19456000	1.62110722064972 \\
20480000	1.69850897789001 \\
21504000	1.97626972198486 \\
22528000	1.61146092414856 \\
23552000	1.6351672410965 \\
24576000	1.63833713531494 \\
25600000	1.60079860687256 \\
26624000	1.60162138938904 \\
27648000	1.59119319915771 \\
28672000	1.62687242031097 \\
29696000	1.70985424518585 \\
30720000	1.58637011051178 \\
31744000	1.57065641880035 \\
32768000	1.55575084686279 \\
33792000	1.52483248710632 \\
34816000	1.49428308010101 \\
35840000	1.51458036899567 \\
36864000	1.48910212516785 \\
37888000	1.49621915817261 \\
38912000	1.45445990562439 \\
39936000	1.46541941165924 \\
40960000	1.48810076713562 \\
41984000	1.44828486442566 \\
43008000	1.4167845249176 \\
44032000	1.42794227600098 \\
45056000	1.44494366645813 \\
46080000	1.42888855934143 \\
47104000	1.43749046325684 \\
48128000	1.43304252624512 \\
49152000	1.42045140266418 \\
50176000	1.41088843345642 \\
51200000	1.41850781440735 \\
52224000	1.4406760931015 \\
53248000	1.41546165943146 \\
54272000	1.41688632965088 \\
55296000	1.42140769958496 \\
56320000	1.4300194978714 \\
57344000	1.42063200473785 \\
58368000	1.43276417255402 \\
59392000	1.41910874843597 \\
60416000	1.44485783576965 \\
61440000	1.42499828338623 \\
62464000	1.40167045593262 \\
63488000	1.39426219463348 \\
64512000	1.40537989139557 \\
65536000	1.41543257236481 \\
66560000	1.3927663564682 \\
67584000	1.42743623256683 \\
68608000	1.39531517028809 \\
69632000	1.42503035068512 \\
70656000	1.44512128829956 \\
71680000	1.40429961681366 \\
72704000	1.41869604587555 \\
73728000	1.41226553916931 \\
74752000	1.42279088497162 \\
75776000	1.41186952590942 \\
76800000	1.43080997467041 \\
77824000	1.40460705757141 \\
78848000	1.40189719200134 \\
79872000	1.3919141292572 \\
80896000	1.47231996059418 \\
81920000	1.39828026294708 \\
82944000	1.39438736438751 \\
83968000	1.46141767501831 \\
84992000	1.38982057571411 \\
86016000	1.38819313049316 \\
87040000	1.43875229358673 \\
88064000	1.65203332901001 \\
89088000	1.39924395084381 \\
90112000	1.37466168403625 \\
91136000	1.37509942054749 \\
92160000	1.39074957370758 \\
93184000	1.38322603702545 \\
94208000	1.39158511161804 \\
95232000	1.37257921695709 \\
96256000	1.38789200782776 \\
97280000	1.38585793972015 \\
98304000	1.44015610218048 \\
99328000	1.39454317092896 \\
100352000	1.39258897304535 \\
101376000	1.48320639133453 \\
102400000	1.37744665145874 \\
103424000	1.37412405014038 \\
104448000	1.35736858844757 \\
105472000	1.54763865470886 \\
106496000	1.38695955276489 \\
107520000	1.36485505104065 \\
108544000	1.39532351493835 \\
109568000	1.39101362228394 \\
110592000	1.36406242847443 \\
111616000	1.35762786865234 \\
112640000	1.35068714618683 \\
113664000	1.36978268623352 \\
114688000	1.35965871810913 \\
115712000	1.34204626083374 \\
116736000	1.34190571308136 \\
117760000	1.36905038356781 \\
118784000	1.34066450595856 \\
119808000	1.3384952545166 \\
120832000	1.37597727775574 \\
121856000	1.34497213363647 \\
122880000	1.34331178665161 \\
123904000	1.33004033565521 \\
124928000	1.34794580936432 \\
125952000	1.33307719230652 \\
126976000	1.33220303058624 \\
128000000	1.33591449260712 \\
129024000	1.4113986492157 \\
130048000	1.3235285282135 \\
131072000	1.3210483789444 \\
132096000	1.32731175422668 \\
133120000	1.61073005199432 \\
134144000	1.36196708679199 \\
135168000	1.34701991081238 \\
136192000	1.33014953136444 \\
137216000	1.33567750453949 \\
138240000	1.32659149169922 \\
139264000	1.32211577892303 \\
140288000	1.31698060035706 \\
141312000	1.31883716583252 \\
142336000	1.30512273311615 \\
143360000	1.30368530750275 \\
144384000	1.30175960063934 \\
145408000	1.30691599845886 \\
146432000	1.30407953262329 \\
147456000	1.29680693149567 \\
148480000	1.29709422588348 \\
149504000	1.30011749267578 \\
150528000	1.31157088279724 \\
151552000	1.29144847393036 \\
152576000	1.27969181537628 \\
153600000	1.29901897907257 \\
154624000	1.28645694255829 \\
155648000	1.29521512985229 \\
156672000	1.28891217708588 \\
157696000	1.27407419681549 \\
158720000	1.27321076393127 \\
159744000	1.28752207756042 \\
160768000	1.30877196788788 \\
161792000	1.27251005172729 \\
162816000	1.26096260547638 \\
163840000	1.25134086608887 \\
164864000	1.24158680438995 \\
165888000	1.25545537471771 \\
166912000	1.24124085903168 \\
167936000	1.23317873477936 \\
168960000	1.25729131698608 \\
169984000	1.24123287200928 \\
171008000	1.24192368984222 \\
172032000	1.22881639003754 \\
173056000	1.22832822799683 \\
174080000	1.22292160987854 \\
175104000	1.2226893901825 \\
176128000	1.22257208824158 \\
177152000	1.22205519676208 \\
178176000	1.22213220596313 \\
179200000	1.22282433509827 \\
180224000	1.22414433956146 \\
181248000	1.22286486625671 \\
182272000	1.22218668460846 \\
183296000	1.22243392467499 \\
184320000	1.2218850851059 \\
185344000	1.22147846221924 \\
186368000	1.22127532958984 \\
187392000	1.22160458564758 \\
188416000	1.22139084339142 \\
189440000	1.22119545936584 \\
};
\addplot [line width=0.7000000000000001pt, color2, opacity=0.1, dashed]
table [row sep=\\]{%
0	1.95652008056641 \\
1024000	1.96302485466003 \\
2048000	1.62391066551208 \\
3072000	1.48092198371887 \\
4096000	1.49474060535431 \\
5120000	1.38870549201965 \\
6144000	1.62385487556458 \\
7168000	1.5513060092926 \\
8192000	1.40918183326721 \\
9216000	1.43612909317017 \\
10240000	1.3197009563446 \\
11264000	1.36074125766754 \\
12288000	1.48946750164032 \\
13312000	1.27270448207855 \\
14336000	1.31144428253174 \\
15360000	1.32585382461548 \\
16384000	1.41906404495239 \\
17408000	1.25928270816803 \\
18432000	1.33945882320404 \\
19456000	1.4713180065155 \\
20480000	1.61231648921967 \\
21504000	1.19654321670532 \\
22528000	1.20058989524841 \\
23552000	1.26066303253174 \\
24576000	1.43088209629059 \\
25600000	1.41770756244659 \\
26624000	1.20274877548218 \\
27648000	1.19379889965057 \\
28672000	1.33829808235168 \\
29696000	1.39380276203156 \\
30720000	1.56908988952637 \\
31744000	1.19192731380463 \\
32768000	1.32734477519989 \\
33792000	1.35307478904724 \\
34816000	1.46208572387695 \\
35840000	1.30150330066681 \\
36864000	1.21293008327484 \\
37888000	1.48256778717041 \\
38912000	1.27281367778778 \\
39936000	1.22598838806152 \\
40960000	1.35843575000763 \\
41984000	1.31252443790436 \\
43008000	2.11067724227905 \\
44032000	1.56191110610962 \\
45056000	1.4775378704071 \\
46080000	1.17953014373779 \\
47104000	1.27927803993225 \\
48128000	1.35474860668182 \\
49152000	1.28157711029053 \\
50176000	1.17181742191315 \\
51200000	1.24870264530182 \\
52224000	1.14889335632324 \\
53248000	1.22592163085938 \\
54272000	1.17853426933289 \\
55296000	1.41413915157318 \\
56320000	1.26760351657867 \\
57344000	1.33264374732971 \\
58368000	1.25049245357513 \\
59392000	1.16388976573944 \\
60416000	1.35182440280914 \\
61440000	1.32297551631927 \\
62464000	1.30736196041107 \\
63488000	1.35349702835083 \\
64512000	1.27424490451813 \\
65536000	1.26373648643494 \\
66560000	1.16933119297028 \\
67584000	1.32332909107208 \\
68608000	1.20764529705048 \\
69632000	1.23856365680695 \\
70656000	1.26327848434448 \\
71680000	1.41487014293671 \\
72704000	1.20522391796112 \\
73728000	1.34343230724335 \\
74752000	1.1571809053421 \\
75776000	1.2189028263092 \\
76800000	1.26377558708191 \\
77824000	1.17951560020447 \\
78848000	1.17961585521698 \\
79872000	1.13495874404907 \\
80896000	1.29269969463348 \\
81920000	1.15998637676239 \\
82944000	1.23543667793274 \\
83968000	1.19601190090179 \\
84992000	1.25519323348999 \\
86016000	1.31101596355438 \\
87040000	1.23860061168671 \\
88064000	1.3067718744278 \\
89088000	1.34268581867218 \\
90112000	1.23417592048645 \\
91136000	1.36035358905792 \\
92160000	1.15566611289978 \\
93184000	1.28451478481293 \\
94208000	1.27586758136749 \\
95232000	1.28847301006317 \\
96256000	1.47685670852661 \\
97280000	1.23137223720551 \\
98304000	1.31375968456268 \\
99328000	1.30491864681244 \\
100352000	1.34033346176147 \\
101376000	1.28999102115631 \\
102400000	1.39068472385406 \\
103424000	1.32142817974091 \\
104448000	1.40900278091431 \\
105472000	1.23244774341583 \\
106496000	1.29016029834747 \\
107520000	1.32870352268219 \\
108544000	1.17233300209045 \\
109568000	1.18867182731628 \\
110592000	1.15461957454681 \\
111616000	1.23675990104675 \\
112640000	1.43749761581421 \\
113664000	1.41225969791412 \\
114688000	1.34538018703461 \\
115712000	1.19295048713684 \\
116736000	1.32961118221283 \\
117760000	1.19073867797852 \\
118784000	1.21256029605865 \\
119808000	1.26456022262573 \\
120832000	1.44510936737061 \\
121856000	1.15890979766846 \\
122880000	1.37449514865875 \\
123904000	1.22793197631836 \\
124928000	1.2957466840744 \\
125952000	1.28203475475311 \\
126976000	1.30738067626953 \\
128000000	1.27097737789154 \\
129024000	1.193962931633 \\
130048000	1.29568803310394 \\
131072000	1.19549429416656 \\
132096000	1.16065835952759 \\
133120000	1.22217428684235 \\
134144000	1.43448960781097 \\
135168000	1.33073449134827 \\
136192000	1.26646852493286 \\
137216000	1.34915387630463 \\
138240000	1.2475323677063 \\
139264000	1.30371117591858 \\
140288000	1.21304070949554 \\
141312000	1.20421993732452 \\
142336000	1.19079375267029 \\
143360000	1.29036593437195 \\
144384000	1.26537787914276 \\
145408000	1.42797720432281 \\
146432000	1.29199683666229 \\
147456000	1.24687349796295 \\
148480000	1.23066353797913 \\
149504000	1.2725841999054 \\
150528000	1.16473066806793 \\
151552000	1.21755719184875 \\
152576000	1.17711913585663 \\
153600000	1.16381573677063 \\
154624000	1.32928693294525 \\
155648000	1.19519317150116 \\
156672000	1.24339640140533 \\
157696000	1.28526329994202 \\
158720000	1.29988992214203 \\
159744000	1.22451412677765 \\
160768000	1.29247081279755 \\
161792000	1.20209681987762 \\
162816000	1.27744543552399 \\
163840000	1.22417962551117 \\
164864000	1.25811851024628 \\
165888000	1.14162766933441 \\
166912000	1.20879900455475 \\
167936000	1.31343591213226 \\
168960000	1.12256550788879 \\
169984000	1.22571671009064 \\
171008000	1.21076667308807 \\
172032000	1.23008096218109 \\
173056000	1.2393993139267 \\
174080000	1.21448242664337 \\
175104000	1.21244776248932 \\
176128000	1.24706196784973 \\
177152000	1.36694300174713 \\
178176000	1.25210165977478 \\
179200000	1.1715487241745 \\
180224000	1.13658356666565 \\
181248000	1.19536578655243 \\
182272000	1.19910883903503 \\
183296000	1.17989027500153 \\
184320000	1.18655622005463 \\
185344000	1.18501484394073 \\
186368000	1.24008250236511 \\
187392000	1.21121323108673 \\
188416000	1.23094522953033 \\
189440000	1.27483654022217 \\
190464000	1.21248841285706 \\
191488000	1.29285311698914 \\
192512000	1.19690120220184 \\
193536000	1.2298948764801 \\
194560000	1.23903119564056 \\
195584000	1.2269504070282 \\
196608000	1.2772399187088 \\
197632000	1.31656420230865 \\
198656000	1.21756339073181 \\
199680000	1.23968434333801 \\
200704000	1.21289372444153 \\
201728000	1.19782602787018 \\
202752000	1.2176673412323 \\
203776000	1.1923496723175 \\
204800000	1.20402276515961 \\
205824000	1.18357861042023 \\
};
\addplot [line width=0.7000000000000001pt, color2, opacity=1]
table [row sep=\\]{%
0	2.22863245010376 \\
1024000	2.00576329231262 \\
2048000	1.794224858284 \\
3072000	1.70035994052887 \\
4096000	1.64772164821625 \\
5120000	1.5923513174057 \\
6144000	1.63236904144287 \\
7168000	1.57200944423676 \\
8192000	1.53964114189148 \\
9216000	1.54133355617523 \\
10240000	1.50416433811188 \\
11264000	1.52526533603668 \\
12288000	1.50055909156799 \\
13312000	1.49555802345276 \\
14336000	1.50861418247223 \\
15360000	1.46473205089569 \\
16384000	1.68086159229279 \\
17408000	1.5159684419632 \\
18432000	1.51798510551453 \\
19456000	1.4878476858139 \\
20480000	1.68514764308929 \\
21504000	1.48550510406494 \\
22528000	1.47234261035919 \\
23552000	1.50777101516724 \\
24576000	1.50651705265045 \\
25600000	1.46828365325928 \\
26624000	1.45039343833923 \\
27648000	1.4634302854538 \\
28672000	1.4957469701767 \\
29696000	1.47627818584442 \\
30720000	1.5890166759491 \\
31744000	1.44209730625153 \\
32768000	1.4493715763092 \\
33792000	1.45098805427551 \\
34816000	1.44139051437378 \\
35840000	1.47573530673981 \\
36864000	1.45418703556061 \\
37888000	1.58350825309753 \\
38912000	1.48082673549652 \\
39936000	1.42999875545502 \\
40960000	1.41561162471771 \\
41984000	1.42183828353882 \\
43008000	2.07620286941528 \\
44032000	1.5049421787262 \\
45056000	1.45169043540955 \\
46080000	1.43229043483734 \\
47104000	1.46189618110657 \\
48128000	1.41287219524384 \\
49152000	1.42348170280457 \\
50176000	1.37825739383698 \\
51200000	1.37957525253296 \\
52224000	1.39018750190735 \\
53248000	1.39427089691162 \\
54272000	1.35982859134674 \\
55296000	1.38038003444672 \\
56320000	1.4209121465683 \\
57344000	1.36474704742432 \\
58368000	1.35071074962616 \\
59392000	1.3531106710434 \\
60416000	1.36000645160675 \\
61440000	1.34888863563538 \\
62464000	1.34718835353851 \\
63488000	1.35354542732239 \\
64512000	1.34643161296844 \\
65536000	1.34133780002594 \\
66560000	1.33494675159454 \\
67584000	1.352707862854 \\
68608000	1.328240275383 \\
69632000	1.33219265937805 \\
70656000	1.33182263374329 \\
71680000	1.41017532348633 \\
72704000	1.34066200256348 \\
73728000	1.34759938716888 \\
74752000	1.34245455265045 \\
75776000	1.32934820652008 \\
76800000	1.33864271640778 \\
77824000	1.32694280147552 \\
78848000	1.32077312469482 \\
79872000	1.32649087905884 \\
80896000	1.34851431846619 \\
81920000	1.33544874191284 \\
82944000	1.32967829704285 \\
83968000	1.32072460651398 \\
84992000	1.33885037899017 \\
86016000	1.33526766300201 \\
87040000	1.33074831962585 \\
88064000	1.34562349319458 \\
89088000	1.34934258460999 \\
90112000	1.34116423130035 \\
91136000	1.34868812561035 \\
92160000	1.32713627815247 \\
93184000	1.32145571708679 \\
94208000	1.3260589838028 \\
95232000	1.31507897377014 \\
96256000	1.44805216789246 \\
97280000	1.32166743278503 \\
98304000	1.31734943389893 \\
99328000	1.36176073551178 \\
100352000	1.30800497531891 \\
101376000	1.3102560043335 \\
102400000	1.3613452911377 \\
103424000	1.46059286594391 \\
104448000	1.35072839260101 \\
105472000	1.342325091362 \\
106496000	1.3535635471344 \\
107520000	1.32754170894623 \\
108544000	1.31144857406616 \\
109568000	1.32452249526978 \\
110592000	1.30527186393738 \\
111616000	1.3067033290863 \\
112640000	1.311150431633 \\
113664000	1.60499024391174 \\
114688000	1.40486979484558 \\
115712000	1.35691690444946 \\
116736000	1.36966562271118 \\
117760000	1.34813451766968 \\
118784000	1.33920419216156 \\
119808000	1.32568287849426 \\
120832000	1.44269776344299 \\
121856000	1.35694086551666 \\
122880000	1.35292041301727 \\
123904000	1.31287086009979 \\
124928000	1.31601810455322 \\
125952000	1.31667745113373 \\
126976000	1.31671893596649 \\
128000000	1.30139756202698 \\
129024000	1.30175030231476 \\
130048000	1.29736113548279 \\
131072000	1.30630791187286 \\
132096000	1.30377602577209 \\
133120000	1.29805123806 \\
134144000	1.41176676750183 \\
135168000	1.29633164405823 \\
136192000	1.30263435840607 \\
137216000	1.28801131248474 \\
138240000	1.34086096286774 \\
139264000	1.29705166816711 \\
140288000	1.28095519542694 \\
141312000	1.29005062580109 \\
142336000	1.28082466125488 \\
143360000	1.28921961784363 \\
144384000	1.28424799442291 \\
145408000	1.36721360683441 \\
146432000	1.27536344528198 \\
147456000	1.28630077838898 \\
148480000	1.27263689041138 \\
149504000	1.3152266740799 \\
150528000	1.28444600105286 \\
151552000	1.2875759601593 \\
152576000	1.27791047096252 \\
153600000	1.27156615257263 \\
154624000	1.28321671485901 \\
155648000	1.27724921703339 \\
156672000	1.26836240291595 \\
157696000	1.26792728900909 \\
158720000	1.27215170860291 \\
159744000	1.26227116584778 \\
160768000	1.27449774742126 \\
161792000	1.2870786190033 \\
162816000	1.27942788600922 \\
163840000	1.2617906332016 \\
164864000	1.26592338085175 \\
165888000	1.26228630542755 \\
166912000	1.28469336032867 \\
167936000	1.25836682319641 \\
168960000	1.24727284908295 \\
169984000	1.2589830160141 \\
171008000	1.24755549430847 \\
172032000	1.25504779815674 \\
173056000	1.250412940979 \\
174080000	1.24145305156708 \\
175104000	1.24265027046204 \\
176128000	1.24511504173279 \\
177152000	1.28381586074829 \\
178176000	1.24064433574677 \\
179200000	1.23520517349243 \\
180224000	1.22217845916748 \\
181248000	1.21917271614075 \\
182272000	1.22276854515076 \\
183296000	1.21960484981537 \\
184320000	1.21427047252655 \\
185344000	1.21681237220764 \\
186368000	1.21174263954163 \\
187392000	1.21773457527161 \\
188416000	1.20687019824982 \\
189440000	1.20608270168304 \\
190464000	1.20185244083405 \\
191488000	1.2014445066452 \\
192512000	1.20239806175232 \\
193536000	1.20168077945709 \\
194560000	1.20097613334656 \\
195584000	1.20193362236023 \\
196608000	1.2030463218689 \\
197632000	1.20246112346649 \\
198656000	1.20203649997711 \\
199680000	1.20230972766876 \\
200704000	1.20173311233521 \\
201728000	1.20158040523529 \\
202752000	1.20107591152191 \\
203776000	1.20155239105225 \\
204800000	1.20147848129272 \\
205824000	1.20084810256958 \\
};
\path [draw=white!80.0!black, fill opacity=0] (axis cs:0,0.954144835472107)
--(axis cs:0,3.70720016956329);

\path [draw=white!80.0!black, fill opacity=0] (axis cs:1,0.954144835472107)
--(axis cs:1,3.70720016956329);

\path [draw=white!80.0!black, fill opacity=0] (axis cs:-10291200,0)
--(axis cs:216115200,0);

\path [draw=white!80.0!black, fill opacity=0] (axis cs:-10291200,1)
--(axis cs:216115200,1);

\end{axis}

\end{tikzpicture}

==> figures/supervised_learning/learn_plots/tikz/val_policy_loss_detail.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.447058823529412,0.698039215686274}
\definecolor{color1}{rgb}{0,0.619607843137255,0.450980392156863}
\definecolor{color2}{rgb}{0.835294117647059,0.368627450980392,0}
\definecolor{color3}{rgb}{0.8,0.474509803921569,0.654901960784314}
\definecolor{color4}{rgb}{0.941176470588235,0.894117647058824,0.258823529411765}

\begin{axis}[
axis line style={white!80.0!black},
legend cell align={left},
legend entries={{4-value-8-policy},{8-value-16-policy},{8-value-policy-map},{8-value-policy-map-mobile},{8-value-policy-map-preAct-relu+bn}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!80.0!black},
xlabel={Number of Training Samples processed},
xmin=150169600, xmax=225638400,
xtick={150000000,160000000,170000000,180000000,190000000,200000000,210000000,220000000,230000000},
xticklabels={$1.5$,$1.6$,$1.7$,$1.8$,$1.9$,$2.0$,$2.1$,$2.2$,$2.3$},
y grid style={white!80.0!black},
ylabel={Validation Policy Loss},
ymajorgrids,
ymin=1.18486576676369, ymax=1.38224965929985,
ytick={1.175,1.2,1.225,1.25,1.275,1.3,1.325,1.35,1.375,1.4},
yticklabels={$1.175$,$1.200$,$1.225$,$1.250$,$1.275$,$1.300$,$1.325$,$1.350$,$1.375$,$1.400$}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}
\addplot [line width=0.7000000000000001pt, color0]
table [row sep=\\]{%
153600000	1.34045994281769 \\
154624000	1.3059264421463 \\
155648000	1.30848002433777 \\
156672000	1.30215466022491 \\
157696000	1.30059158802032 \\
158720000	1.30444598197937 \\
159744000	1.31786072254181 \\
160768000	1.29544579982758 \\
161792000	1.28064370155334 \\
162816000	1.29805946350098 \\
163840000	1.29493415355682 \\
164864000	1.29927206039429 \\
165888000	1.28350281715393 \\
166912000	1.27380204200745 \\
167936000	1.27365744113922 \\
168960000	1.37327766418457 \\
169984000	1.32118189334869 \\
171008000	1.2728728055954 \\
172032000	1.26780450344086 \\
173056000	1.25328981876373 \\
174080000	1.24681067466736 \\
175104000	1.25407063961029 \\
176128000	1.2433112859726 \\
177152000	1.23599171638489 \\
178176000	1.24328756332397 \\
179200000	1.23653066158295 \\
180224000	1.23943185806274 \\
181248000	1.22585093975067 \\
182272000	1.22516226768494 \\
183296000	1.22015142440796 \\
184320000	1.21978938579559 \\
185344000	1.21988713741302 \\
186368000	1.21944200992584 \\
187392000	1.21914088726044 \\
188416000	1.21982443332672 \\
189440000	1.22063302993774 \\
190464000	1.2199375629425 \\
191488000	1.21919894218445 \\
192512000	1.21979975700378 \\
193536000	1.21912312507629 \\
194560000	1.21875381469727 \\
195584000	1.21842896938324 \\
196608000	1.21854078769684 \\
197632000	1.21864449977875 \\
198656000	1.21868288516998 \\
};
\addplot [line width=0.7000000000000001pt, color1]
table [row sep=\\]{%
153600000	1.29901897907257 \\
154624000	1.28645694255829 \\
155648000	1.29521512985229 \\
156672000	1.28891217708588 \\
157696000	1.27407419681549 \\
158720000	1.27321076393127 \\
159744000	1.28752207756042 \\
160768000	1.30877196788788 \\
161792000	1.27251005172729 \\
162816000	1.26096260547638 \\
163840000	1.25134086608887 \\
164864000	1.24158680438995 \\
165888000	1.25545537471771 \\
166912000	1.24124085903168 \\
167936000	1.23317873477936 \\
168960000	1.25729131698608 \\
169984000	1.24123287200928 \\
171008000	1.24192368984222 \\
172032000	1.22881639003754 \\
173056000	1.22832822799683 \\
174080000	1.22292160987854 \\
175104000	1.2226893901825 \\
176128000	1.22257208824158 \\
177152000	1.22205519676208 \\
178176000	1.22213220596313 \\
179200000	1.22282433509827 \\
180224000	1.22414433956146 \\
181248000	1.22286486625671 \\
182272000	1.22218668460846 \\
183296000	1.22243392467499 \\
184320000	1.2218850851059 \\
185344000	1.22147846221924 \\
186368000	1.22127532958984 \\
187392000	1.22160458564758 \\
188416000	1.22139084339142 \\
189440000	1.22119545936584 \\
};
\addplot [line width=0.7000000000000001pt, color2]
table [row sep=\\]{%
153600000	1.27156615257263 \\
154624000	1.28321671485901 \\
155648000	1.27724921703339 \\
156672000	1.26836240291595 \\
157696000	1.26792728900909 \\
158720000	1.27215170860291 \\
159744000	1.26227116584778 \\
160768000	1.27449774742126 \\
161792000	1.2870786190033 \\
162816000	1.27942788600922 \\
163840000	1.2617906332016 \\
164864000	1.26592338085175 \\
165888000	1.26228630542755 \\
166912000	1.28469336032867 \\
167936000	1.25836682319641 \\
168960000	1.24727284908295 \\
169984000	1.2589830160141 \\
171008000	1.24755549430847 \\
172032000	1.25504779815674 \\
173056000	1.250412940979 \\
174080000	1.24145305156708 \\
175104000	1.24265027046204 \\
176128000	1.24511504173279 \\
177152000	1.28381586074829 \\
178176000	1.24064433574677 \\
179200000	1.23520517349243 \\
180224000	1.22217845916748 \\
181248000	1.21917271614075 \\
182272000	1.22276854515076 \\
183296000	1.21960484981537 \\
184320000	1.21427047252655 \\
185344000	1.21681237220764 \\
186368000	1.21174263954163 \\
187392000	1.21773457527161 \\
188416000	1.20687019824982 \\
189440000	1.20608270168304 \\
190464000	1.20185244083405 \\
191488000	1.2014445066452 \\
192512000	1.20239806175232 \\
193536000	1.20168077945709 \\
194560000	1.20097613334656 \\
195584000	1.20193362236023 \\
196608000	1.2030463218689 \\
197632000	1.20246112346649 \\
198656000	1.20203649997711 \\
199680000	1.20230972766876 \\
200704000	1.20173311233521 \\
201728000	1.20158040523529 \\
202752000	1.20107591152191 \\
203776000	1.20155239105225 \\
204800000	1.20147848129272 \\
205824000	1.20084810256958 \\
};
\addplot [line width=0.7000000000000001pt, color3]
table [row sep=\\]{%
153600000	1.28146827220917 \\
154624000	1.29390871524811 \\
155648000	1.28721785545349 \\
156672000	1.28319108486176 \\
157696000	1.29260063171387 \\
158720000	1.279904961586 \\
159744000	1.29406321048737 \\
160768000	1.27756905555725 \\
161792000	1.27518963813782 \\
162816000	1.29542005062103 \\
163840000	1.27443718910217 \\
164864000	1.26806557178497 \\
165888000	1.2952047586441 \\
166912000	1.28668403625488 \\
167936000	1.27279329299927 \\
168960000	1.28903913497925 \\
169984000	1.2705534696579 \\
171008000	1.26744592189789 \\
172032000	1.26393389701843 \\
173056000	1.26814484596252 \\
174080000	1.26639425754547 \\
175104000	1.26878249645233 \\
176128000	1.26106691360474 \\
177152000	1.26377892494202 \\
178176000	1.29788744449615 \\
179200000	1.26421904563904 \\
180224000	1.27096593379974 \\
181248000	1.25916278362274 \\
182272000	1.2545679807663 \\
183296000	1.2483879327774 \\
184320000	1.24884009361267 \\
185344000	1.24734163284302 \\
186368000	1.24784862995148 \\
187392000	1.23837864398956 \\
188416000	1.23960041999817 \\
189440000	1.24595475196838 \\
190464000	1.24622642993927 \\
191488000	1.24005675315857 \\
192512000	1.23354768753052 \\
193536000	1.2323522567749 \\
194560000	1.22570538520813 \\
195584000	1.22603452205658 \\
196608000	1.22870230674744 \\
197632000	1.23060238361359 \\
198656000	1.23428642749786 \\
199680000	1.21678256988525 \\
200704000	1.21535241603851 \\
201728000	1.21248638629913 \\
202752000	1.21058368682861 \\
203776000	1.21086370944977 \\
204800000	1.20566487312317 \\
205824000	1.20217728614807 \\
206848000	1.19897043704987 \\
207872000	1.19842791557312 \\
208896000	1.19844424724579 \\
209920000	1.19753646850586 \\
210944000	1.19809317588806 \\
211968000	1.19795715808868 \\
212992000	1.19821929931641 \\
214016000	1.19927501678467 \\
215040000	1.19864726066589 \\
216064000	1.19841885566711 \\
217088000	1.19837760925293 \\
218112000	1.19711577892303 \\
219136000	1.19774150848389 \\
220160000	1.19729471206665 \\
221184000	1.19794225692749 \\
222208000	1.19824683666229 \\
};
\addplot [line width=0.7000000000000001pt, color4]
table [row sep=\\]{%
153600000	1.28305947780609 \\
154624000	1.28630316257477 \\
155648000	1.28098440170288 \\
156672000	1.28890180587769 \\
157696000	1.29289579391479 \\
158720000	1.28629279136658 \\
159744000	1.28331029415131 \\
160768000	1.28771913051605 \\
161792000	1.34213125705719 \\
162816000	1.27612030506134 \\
163840000	1.28016495704651 \\
164864000	1.28123843669891 \\
165888000	1.27445542812347 \\
166912000	1.26818811893463 \\
167936000	1.27099800109863 \\
168960000	1.266037940979 \\
169984000	1.26798403263092 \\
171008000	1.2724916934967 \\
172032000	1.27129971981049 \\
173056000	1.26845824718475 \\
174080000	1.27189445495605 \\
175104000	1.26214122772217 \\
176128000	1.26016008853912 \\
177152000	1.26032733917236 \\
178176000	1.26034438610077 \\
179200000	1.2608836889267 \\
180224000	1.25805139541626 \\
181248000	1.2568347454071 \\
182272000	1.26023137569427 \\
183296000	1.27613639831543 \\
184320000	1.24856495857239 \\
185344000	1.24182724952698 \\
186368000	1.24649524688721 \\
187392000	1.23698556423187 \\
188416000	1.2438782453537 \\
189440000	1.24584531784058 \\
190464000	1.23931431770325 \\
191488000	1.23910236358643 \\
192512000	1.23333215713501 \\
193536000	1.27462875843048 \\
194560000	1.23016834259033 \\
195584000	1.23070275783539 \\
196608000	1.22248637676239 \\
197632000	1.21787786483765 \\
198656000	1.21899366378784 \\
199680000	1.21602010726929 \\
200704000	1.20937979221344 \\
201728000	1.20808207988739 \\
202752000	1.20778334140778 \\
203776000	1.21290397644043 \\
204800000	1.19970726966858 \\
205824000	1.19980430603027 \\
206848000	1.19504868984222 \\
207872000	1.1944842338562 \\
208896000	1.19529509544373 \\
209920000	1.19442045688629 \\
210944000	1.1941614151001 \\
211968000	1.19479131698608 \\
212992000	1.19553005695343 \\
214016000	1.19548940658569 \\
215040000	1.19502091407776 \\
216064000	1.19509756565094 \\
217088000	1.19454181194305 \\
218112000	1.19435656070709 \\
219136000	1.19410789012909 \\
220160000	1.19403564929962 \\
221184000	1.19446504116058 \\
222208000	1.19383776187897 \\
};
\path [draw=white!80.0!black, fill opacity=0] (axis cs:0,1.18486576676369)
--(axis cs:0,1.38224965929985);

\path [draw=white!80.0!black, fill opacity=0] (axis cs:1,1.18486576676369)
--(axis cs:1,1.38224965929985);

\path [draw=white!80.0!black, fill opacity=0] (axis cs:150169600,0)
--(axis cs:225638400,0);

\path [draw=white!80.0!black, fill opacity=0] (axis cs:150169600,1)
--(axis cs:225638400,1);

\end{axis}

\end{tikzpicture}

==> figures/supervised_learning/learn_plots/tikz/val_value_loss_detail.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.447058823529412,0.698039215686274}
\definecolor{color1}{rgb}{0,0.619607843137255,0.450980392156863}
\definecolor{color2}{rgb}{0.835294117647059,0.368627450980392,0}
\definecolor{color3}{rgb}{0.8,0.474509803921569,0.654901960784314}
\definecolor{color4}{rgb}{0.941176470588235,0.894117647058824,0.258823529411765}

\begin{axis}[
axis line style={white!80.0!black},
legend cell align={left},
legend entries={{4-value-8-policy},{8-value-16-policy},{8-value-policy-map},{8-value-policy-map-mobile},{8-value-policy-map-preAct-relu+bn}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!80.0!black},
xlabel={Number of Training Samples processed},
xmin=150169600, xmax=225638400,
xtick={150000000,160000000,170000000,180000000,190000000,200000000,210000000,220000000,230000000},
xticklabels={$1.5$,$1.6$,$1.7$,$1.8$,$1.9$,$2.0$,$2.1$,$2.2$,$2.3$},
y grid style={white!80.0!black},
ylabel={Validation Value Loss},
ymajorgrids,
ymin=0.753409540653229, ymax=0.823507034778595,
ytick={0.75,0.76,0.77,0.78,0.79,0.8,0.81,0.82,0.83},
yticklabels={$0.75$,$0.76$,$0.77$,$0.78$,$0.79$,$0.80$,$0.81$,$0.82$,$0.83$}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}
\addplot [line width=0.7000000000000001pt, color0]
table [row sep=\\]{%
153600000	0.773833036422729 \\
154624000	0.775776028633118 \\
155648000	0.767798542976379 \\
156672000	0.773849487304688 \\
157696000	0.774971663951874 \\
158720000	0.773595690727234 \\
159744000	0.775422990322113 \\
160768000	0.771128475666046 \\
161792000	0.781342744827271 \\
162816000	0.778756260871887 \\
163840000	0.776606798171997 \\
164864000	0.778275609016418 \\
165888000	0.772850453853607 \\
166912000	0.770049333572388 \\
167936000	0.770435869693756 \\
168960000	0.820320785045624 \\
169984000	0.77835077047348 \\
171008000	0.768320798873901 \\
172032000	0.767390489578247 \\
173056000	0.767666518688202 \\
174080000	0.765499830245972 \\
175104000	0.766070902347565 \\
176128000	0.76596587896347 \\
177152000	0.766642570495605 \\
178176000	0.764702439308167 \\
179200000	0.763817429542542 \\
180224000	0.761179447174072 \\
181248000	0.76176506280899 \\
182272000	0.759115874767303 \\
183296000	0.759229779243469 \\
184320000	0.759378969669342 \\
185344000	0.75909548997879 \\
186368000	0.758957862854004 \\
187392000	0.759594976902008 \\
188416000	0.759042859077454 \\
189440000	0.758898794651031 \\
190464000	0.759310662746429 \\
191488000	0.759308278560638 \\
192512000	0.758872747421265 \\
193536000	0.759263753890991 \\
194560000	0.759218215942383 \\
195584000	0.759572565555573 \\
196608000	0.75929856300354 \\
197632000	0.758866488933563 \\
198656000	0.758943140506744 \\
};
\addplot [line width=0.7000000000000001pt, color1]
table [row sep=\\]{%
153600000	0.777436554431915 \\
154624000	0.775201618671417 \\
155648000	0.777570188045502 \\
156672000	0.768557906150818 \\
157696000	0.769594430923462 \\
158720000	0.777264833450317 \\
159744000	0.776669263839722 \\
160768000	0.773852407932281 \\
161792000	0.769703507423401 \\
162816000	0.764676213264465 \\
163840000	0.766582727432251 \\
164864000	0.765803515911102 \\
165888000	0.767212688922882 \\
166912000	0.763769030570984 \\
167936000	0.763387501239777 \\
168960000	0.767208337783813 \\
169984000	0.764563202857971 \\
171008000	0.762705564498901 \\
172032000	0.76026052236557 \\
173056000	0.759204030036926 \\
174080000	0.759669303894043 \\
175104000	0.760030627250671 \\
176128000	0.759699463844299 \\
177152000	0.759465873241425 \\
178176000	0.760173499584198 \\
179200000	0.759702682495117 \\
180224000	0.758825719356537 \\
181248000	0.759877681732178 \\
182272000	0.759477436542511 \\
183296000	0.759056568145752 \\
184320000	0.75932765007019 \\
185344000	0.759592652320862 \\
186368000	0.759731709957123 \\
187392000	0.759855091571808 \\
188416000	0.759125769138336 \\
189440000	0.760138392448425 \\
};
\addplot [line width=0.7000000000000001pt, color2]
table [row sep=\\]{%
153600000	0.773246824741364 \\
154624000	0.775547087192535 \\
155648000	0.776079118251801 \\
156672000	0.7757328748703 \\
157696000	0.77299976348877 \\
158720000	0.778483271598816 \\
159744000	0.768128871917725 \\
160768000	0.776588618755341 \\
161792000	0.78334379196167 \\
162816000	0.775570392608643 \\
163840000	0.777534663677216 \\
164864000	0.7736536860466 \\
165888000	0.770853459835052 \\
166912000	0.772470593452454 \\
167936000	0.773704648017883 \\
168960000	0.772143661975861 \\
169984000	0.770721912384033 \\
171008000	0.772016763687134 \\
172032000	0.771862685680389 \\
173056000	0.765803813934326 \\
174080000	0.77280056476593 \\
175104000	0.775948107242584 \\
176128000	0.769074022769928 \\
177152000	0.771719574928284 \\
178176000	0.767273128032684 \\
179200000	0.766174912452698 \\
180224000	0.766998410224915 \\
181248000	0.766967475414276 \\
182272000	0.764310717582703 \\
183296000	0.762861132621765 \\
184320000	0.764565646648407 \\
185344000	0.763653159141541 \\
186368000	0.761899352073669 \\
187392000	0.759024858474731 \\
188416000	0.758228778839111 \\
189440000	0.757210373878479 \\
190464000	0.75765860080719 \\
191488000	0.757667243480682 \\
192512000	0.757195949554443 \\
193536000	0.756938397884369 \\
194560000	0.757453978061676 \\
195584000	0.757314205169678 \\
196608000	0.756733596324921 \\
197632000	0.757424890995026 \\
198656000	0.756993293762207 \\
199680000	0.7565957903862 \\
200704000	0.756840586662292 \\
201728000	0.757140755653381 \\
202752000	0.757371842861176 \\
203776000	0.757333874702454 \\
204800000	0.756995320320129 \\
205824000	0.757712960243225 \\
};
\addplot [line width=0.7000000000000001pt, color3]
table [row sep=\\]{%
153600000	0.781630516052246 \\
154624000	0.773358166217804 \\
155648000	0.778820931911469 \\
156672000	0.773580133914948 \\
157696000	0.792896628379822 \\
158720000	0.780988991260529 \\
159744000	0.778564095497131 \\
160768000	0.786930024623871 \\
161792000	0.775787889957428 \\
162816000	0.779798924922943 \\
163840000	0.774486362934113 \\
164864000	0.782943725585938 \\
165888000	0.776435196399689 \\
166912000	0.779192388057709 \\
167936000	0.776557624340057 \\
168960000	0.78031051158905 \\
169984000	0.779677987098694 \\
171008000	0.775867521762848 \\
172032000	0.77469539642334 \\
173056000	0.77164489030838 \\
174080000	0.778061509132385 \\
175104000	0.772188544273376 \\
176128000	0.782619297504425 \\
177152000	0.780284881591797 \\
178176000	0.776640713214874 \\
179200000	0.77212381362915 \\
180224000	0.770984172821045 \\
181248000	0.773167848587036 \\
182272000	0.779451489448547 \\
183296000	0.771893322467804 \\
184320000	0.765537619590759 \\
185344000	0.771886229515076 \\
186368000	0.769756555557251 \\
187392000	0.768913686275482 \\
188416000	0.775740742683411 \\
189440000	0.770632863044739 \\
190464000	0.771147310733795 \\
191488000	0.76405793428421 \\
192512000	0.769999921321869 \\
193536000	0.771823167800903 \\
194560000	0.765254616737366 \\
195584000	0.769337773323059 \\
196608000	0.766732394695282 \\
197632000	0.766571819782257 \\
198656000	0.767223834991455 \\
199680000	0.76509553194046 \\
200704000	0.76579213142395 \\
201728000	0.765644073486328 \\
202752000	0.763599514961243 \\
203776000	0.764191150665283 \\
204800000	0.761762797832489 \\
205824000	0.762204647064209 \\
206848000	0.762481570243835 \\
207872000	0.761937737464905 \\
208896000	0.761494278907776 \\
209920000	0.761604964733124 \\
210944000	0.76255065202713 \\
211968000	0.761883318424225 \\
212992000	0.762212455272675 \\
214016000	0.76282411813736 \\
215040000	0.761620581150055 \\
216064000	0.761902213096619 \\
217088000	0.762230098247528 \\
218112000	0.761982917785645 \\
219136000	0.761358141899109 \\
220160000	0.762004852294922 \\
221184000	0.761323630809784 \\
222208000	0.762225866317749 \\
};
\addplot [line width=0.7000000000000001pt, color4]
table [row sep=\\]{%
153600000	0.783635020256042 \\
154624000	0.790440499782562 \\
155648000	0.791136205196381 \\
156672000	0.79252827167511 \\
157696000	0.786371648311615 \\
158720000	0.787080585956573 \\
159744000	0.783205211162567 \\
160768000	0.790889799594879 \\
161792000	0.791982769966125 \\
162816000	0.79153448343277 \\
163840000	0.789361417293549 \\
164864000	0.784942269325256 \\
165888000	0.788646101951599 \\
166912000	0.78284102678299 \\
167936000	0.792414605617523 \\
168960000	0.788699388504028 \\
169984000	0.787337243556976 \\
171008000	0.789620995521545 \\
172032000	0.785338759422302 \\
173056000	0.796009361743927 \\
174080000	0.785532772541046 \\
175104000	0.785820245742798 \\
176128000	0.785565137863159 \\
177152000	0.781994879245758 \\
178176000	0.7868971824646 \\
179200000	0.783007442951202 \\
180224000	0.781209766864777 \\
181248000	0.781485736370087 \\
182272000	0.7753746509552 \\
183296000	0.777626693248749 \\
184320000	0.779778718948364 \\
185344000	0.785371959209442 \\
186368000	0.782815396785736 \\
187392000	0.777924060821533 \\
188416000	0.775153517723083 \\
189440000	0.775398850440979 \\
190464000	0.780680775642395 \\
191488000	0.777455568313599 \\
192512000	0.776475071907043 \\
193536000	0.776699781417847 \\
194560000	0.778974831104279 \\
195584000	0.771241366863251 \\
196608000	0.774649739265442 \\
197632000	0.773326456546783 \\
198656000	0.770346105098724 \\
199680000	0.773314893245697 \\
200704000	0.772447288036346 \\
201728000	0.775163531303406 \\
202752000	0.769254922866821 \\
203776000	0.766917109489441 \\
204800000	0.768710911273956 \\
205824000	0.766075789928436 \\
206848000	0.766186535358429 \\
207872000	0.766440331935883 \\
208896000	0.766198098659515 \\
209920000	0.766071975231171 \\
210944000	0.766868472099304 \\
211968000	0.766430020332336 \\
212992000	0.765553951263428 \\
214016000	0.76635468006134 \\
215040000	0.766066193580627 \\
216064000	0.765437006950378 \\
217088000	0.766075849533081 \\
218112000	0.766244173049927 \\
219136000	0.766294360160828 \\
220160000	0.76622611284256 \\
221184000	0.765867412090302 \\
222208000	0.766346216201782 \\
};
\path [draw=white!80.0!black, fill opacity=0] (axis cs:0,0.753409540653229)
--(axis cs:0,0.823507034778595);

\path [draw=white!80.0!black, fill opacity=0] (axis cs:1,0.753409540653229)
--(axis cs:1,0.823507034778595);

\path [draw=white!80.0!black, fill opacity=0] (axis cs:150169600,0)
--(axis cs:225638400,0);

\path [draw=white!80.0!black, fill opacity=0] (axis cs:150169600,1)
--(axis cs:225638400,1);

\end{axis}

\end{tikzpicture}

==> figures/supervised_learning/learn_plots/tikz/value_acc_sign.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.447058823529412,0.698039215686274}
\definecolor{color1}{rgb}{0,0.619607843137255,0.450980392156863}
\definecolor{color2}{rgb}{0.835294117647059,0.368627450980392,0}

\begin{axis}[
axis line style={white!80.0!black},
legend cell align={left},
legend entries={{train-4-value-8-policy},{validation-4-value-8-policy},{train-8-value-16-policy},{validation-8-value-16-policy},{train-8-value-policy-map},{validation-8-value-policy-map}},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!80.0!black},
xlabel={Number of Training Samples processed},
xmin=-10291200, xmax=216115200,
xtick={-50000000,0,50000000,100000000,150000000,200000000,250000000},
xticklabels={$-0.5$,$0.0$,$0.5$,$1.0$,$1.5$,$2.0$,$2.5$},
y grid style={white!80.0!black},
ylabel={Value Accuracy Sign},
ymajorgrids,
ymin=0.558544465899467, ymax=0.754473796486855,
ytick={0.55,0.575,0.6,0.625,0.65,0.675,0.7,0.725,0.75,0.775},
yticklabels={$0.550$,$0.575$,$0.600$,$0.625$,$0.650$,$0.675$,$0.700$,$0.725$,$0.750$,$0.775$}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color2}
\addplot [line width=0.7000000000000001pt, color0, opacity=0.1, dashed]
table [row sep=\\]{%
0	0.587139427661896 \\
1024000	0.588754534721375 \\
2048000	0.607346773147583 \\
3072000	0.645808279514313 \\
4096000	0.661658644676208 \\
5120000	0.645169794559479 \\
6144000	0.669358491897583 \\
7168000	0.640249371528625 \\
8192000	0.653094947338104 \\
9216000	0.660531878471375 \\
10240000	0.675255417823792 \\
11264000	0.675593435764313 \\
12288000	0.669320940971375 \\
13312000	0.679987967014313 \\
14336000	0.690617501735687 \\
15360000	0.674166142940521 \\
16384000	0.678673386573792 \\
17408000	0.679048955440521 \\
18432000	0.663161039352417 \\
19456000	0.652155935764313 \\
20480000	0.666278541088104 \\
21504000	0.669245779514313 \\
22528000	0.681678175926208 \\
23552000	0.691105782985687 \\
24576000	0.650766253471375 \\
25600000	0.666015625 \\
26624000	0.68017578125 \\
27648000	0.678861200809479 \\
28672000	0.676382184028625 \\
29696000	0.670597970485687 \\
30720000	0.662522554397583 \\
31744000	0.600886404514313 \\
32768000	0.665827810764313 \\
33792000	0.637094378471375 \\
34816000	0.672889113426208 \\
35840000	0.696476876735687 \\
36864000	0.679424583911896 \\
37888000	0.646033644676208 \\
38912000	0.684758126735687 \\
39936000	0.669133126735687 \\
40960000	0.634465157985687 \\
41984000	0.675743699073792 \\
43008000	0.677208542823792 \\
44032000	0.683856666088104 \\
45056000	0.665940523147583 \\
46080000	0.686711251735687 \\
47104000	0.6630859375 \\
48128000	0.668719947338104 \\
49152000	0.677095830440521 \\
50176000	0.647348284721375 \\
51200000	0.648324847221375 \\
52224000	0.655498802661896 \\
53248000	0.662973284721375 \\
54272000	0.67138671875 \\
55296000	0.698430001735687 \\
56320000	0.687800467014313 \\
57344000	0.692495465278625 \\
58368000	0.663724482059479 \\
59392000	0.689115107059479 \\
60416000	0.666616559028625 \\
61440000	0.674579322338104 \\
62464000	0.663724482059479 \\
63488000	0.690542340278625 \\
64512000	0.681264996528625 \\
65536000	0.687387347221375 \\
66560000	0.687913179397583 \\
67584000	0.689640939235687 \\
68608000	0.685471773147583 \\
69632000	0.709585309028625 \\
70656000	0.700383126735687 \\
71680000	0.668832659721375 \\
72704000	0.682091355323792 \\
73728000	0.693622291088104 \\
74752000	0.708120465278625 \\
75776000	0.678673386573792 \\
76800000	0.658766508102417 \\
77824000	0.689903855323792 \\
78848000	0.670184791088104 \\
79872000	0.695875883102417 \\
80896000	0.686899065971375 \\
81920000	0.687124371528625 \\
82944000	0.686335623264313 \\
83968000	0.673152029514313 \\
84992000	0.696364164352417 \\
86016000	0.692119896411896 \\
87040000	0.681264996528625 \\
88064000	0.687274634838104 \\
89088000	0.668306767940521 \\
90112000	0.675142705440521 \\
91136000	0.69677734375 \\
92160000	0.673001825809479 \\
93184000	0.68212890625 \\
94208000	0.6953125 \\
95232000	0.679274320602417 \\
96256000	0.686823904514313 \\
97280000	0.687312185764313 \\
98304000	0.698993384838104 \\
99328000	0.68505859375 \\
100352000	0.684382498264313 \\
101376000	0.705754220485687 \\
102400000	0.687086820602417 \\
103424000	0.711200416088104 \\
104448000	0.698054373264313 \\
105472000	0.701509892940521 \\
106496000	0.705829322338104 \\
107520000	0.655686616897583 \\
108544000	0.677433907985687 \\
109568000	0.658128023147583 \\
110592000	0.694035470485687 \\
111616000	0.685321509838104 \\
112640000	0.695387601852417 \\
113664000	0.691481351852417 \\
114688000	0.692495465278625 \\
115712000	0.670935988426208 \\
116736000	0.694373488426208 \\
117760000	0.693284273147583 \\
118784000	0.683481097221375 \\
119808000	0.670785784721375 \\
120832000	0.682880103588104 \\
121856000	0.691030621528625 \\
122880000	0.701960623264313 \\
123904000	0.696326613426208 \\
124928000	0.697678804397583 \\
125952000	0.702524065971375 \\
126976000	0.697566092014313 \\
128000000	0.676983177661896 \\
129024000	0.699519217014313 \\
130048000	0.691143333911896 \\
131072000	0.684682965278625 \\
132096000	0.684945940971375 \\
133120000	0.696326613426208 \\
134144000	0.68603515625 \\
135168000	0.701096773147583 \\
136192000	0.694223284721375 \\
137216000	0.695199847221375 \\
138240000	0.704815208911896 \\
139264000	0.700307965278625 \\
140288000	0.687424898147583 \\
141312000	0.690054059028625 \\
142336000	0.689903855323792 \\
143360000	0.672738909721375 \\
144384000	0.708308279514313 \\
145408000	0.703688383102417 \\
146432000	0.693058907985687 \\
147456000	0.699969947338104 \\
148480000	0.697303175926208 \\
149504000	0.672588646411896 \\
150528000	0.695500314235687 \\
151552000	0.701847970485687 \\
152576000	0.715557396411896 \\
153600000	0.692946195602417 \\
154624000	0.717172503471375 \\
155648000	0.696063697338104 \\
156672000	0.697941720485687 \\
157696000	0.702899634838104 \\
158720000	0.689791142940521 \\
159744000	0.701134324073792 \\
160768000	0.708458542823792 \\
161792000	0.701434791088104 \\
162816000	0.696852445602417 \\
163840000	0.691594064235687 \\
164864000	0.691293597221375 \\
165888000	0.705078125 \\
166912000	0.69482421875 \\
167936000	0.701885521411896 \\
168960000	0.680363595485687 \\
169984000	0.711050152778625 \\
171008000	0.701960623264313 \\
172032000	0.688777029514313 \\
173056000	0.706467866897583 \\
174080000	0.695274949073792 \\
175104000	0.705528855323792 \\
176128000	0.698542654514313 \\
177152000	0.697002708911896 \\
178176000	0.68115234375 \\
179200000	0.710899949073792 \\
180224000	0.720327496528625 \\
181248000	0.706655621528625 \\
182272000	0.712702810764313 \\
183296000	0.713529169559479 \\
184320000	0.736027657985687 \\
185344000	0.709698021411896 \\
186368000	0.709134638309479 \\
187392000	0.720703125 \\
188416000	0.698091924190521 \\
189440000	0.727689325809479 \\
190464000	0.745567917823792 \\
191488000	0.709848284721375 \\
192512000	0.7001953125 \\
193536000	0.710336565971375 \\
194560000	0.704627394676208 \\
195584000	0.706167340278625 \\
196608000	0.692232549190521 \\
197632000	0.704815208911896 \\
198656000	0.714242815971375 \\
};
\addplot [line width=0.7000000000000001pt, color0, opacity=1]
table [row sep=\\]{%
0	0.579759657382965 \\
1024000	0.594078540802002 \\
2048000	0.609486877918243 \\
3072000	0.617648065090179 \\
4096000	0.628167510032654 \\
5120000	0.635399520397186 \\
6144000	0.640074729919434 \\
7168000	0.644148290157318 \\
8192000	0.646154820919037 \\
9216000	0.648745894432068 \\
10240000	0.649002850055695 \\
11264000	0.649137914180756 \\
12288000	0.651210963726044 \\
13312000	0.6572265625 \\
14336000	0.644599795341492 \\
15360000	0.649825274944305 \\
16384000	0.649688184261322 \\
17408000	0.646396696567535 \\
18432000	0.659503221511841 \\
19456000	0.64686131477356 \\
20480000	0.654192090034485 \\
21504000	0.657449305057526 \\
22528000	0.651709854602814 \\
23552000	0.648574590682983 \\
24576000	0.638033926486969 \\
25600000	0.654382526874542 \\
26624000	0.662383496761322 \\
27648000	0.650799810886383 \\
28672000	0.654960989952087 \\
29696000	0.652132093906403 \\
30720000	0.653575301170349 \\
31744000	0.597551465034485 \\
32768000	0.662931740283966 \\
33792000	0.635481178760529 \\
34816000	0.644904136657715 \\
35840000	0.661869525909424 \\
36864000	0.656078696250916 \\
37888000	0.651127338409424 \\
38912000	0.656592667102814 \\
39936000	0.657963275909424 \\
40960000	0.628493070602417 \\
41984000	0.667026460170746 \\
43008000	0.656676292419434 \\
44032000	0.664199590682983 \\
45056000	0.656590640544891 \\
46080000	0.651622176170349 \\
47104000	0.666375398635864 \\
48128000	0.66445654630661 \\
49152000	0.655290544033051 \\
50176000	0.629795134067535 \\
51200000	0.633497834205627 \\
52224000	0.649688184261322 \\
53248000	0.644666314125061 \\
54272000	0.658854186534882 \\
55296000	0.666324019432068 \\
56320000	0.664422273635864 \\
57344000	0.658612310886383 \\
58368000	0.648745894432068 \\
59392000	0.650988280773163 \\
60416000	0.650782644748688 \\
61440000	0.642012774944305 \\
62464000	0.660788118839264 \\
63488000	0.662674725055695 \\
64512000	0.668722569942474 \\
65536000	0.665655851364136 \\
66560000	0.664182424545288 \\
67584000	0.663822650909424 \\
68608000	0.662657618522644 \\
69632000	0.668020129203796 \\
70656000	0.670744240283966 \\
71680000	0.655821681022644 \\
72704000	0.67208057641983 \\
73728000	0.668311417102814 \\
74752000	0.672800183296204 \\
75776000	0.667300581932068 \\
76800000	0.660942316055298 \\
77824000	0.654553890228271 \\
78848000	0.670607209205627 \\
79872000	0.672097742557526 \\
80896000	0.668328523635864 \\
81920000	0.664113879203796 \\
82944000	0.672988653182983 \\
83968000	0.66454017162323 \\
84992000	0.675164461135864 \\
86016000	0.673091411590576 \\
87040000	0.66915088891983 \\
88064000	0.669388771057129 \\
89088000	0.661355555057526 \\
90112000	0.664816319942474 \\
91136000	0.66952782869339 \\
92160000	0.66524463891983 \\
93184000	0.670590043067932 \\
94208000	0.676449418067932 \\
95232000	0.664490818977356 \\
96256000	0.675764143466949 \\
97280000	0.676774919033051 \\
98304000	0.674187898635864 \\
99328000	0.676123917102814 \\
100352000	0.67557567358017 \\
101376000	0.676312386989594 \\
102400000	0.670881330966949 \\
103424000	0.677443146705627 \\
104448000	0.672783017158508 \\
105472000	0.672731637954712 \\
106496000	0.668242871761322 \\
107520000	0.648109972476959 \\
108544000	0.670966982841492 \\
109568000	0.652634978294373 \\
110592000	0.67422217130661 \\
111616000	0.677031934261322 \\
112640000	0.675250113010406 \\
113664000	0.678042769432068 \\
114688000	0.675727844238281 \\
115712000	0.669116616249084 \\
116736000	0.675541400909424 \\
117760000	0.675215899944305 \\
118784000	0.676278114318848 \\
119808000	0.6604283452034 \\
120832000	0.668465614318848 \\
121856000	0.679550409317017 \\
122880000	0.673791825771332 \\
123904000	0.670555770397186 \\
124928000	0.677888572216034 \\
125952000	0.677443146705627 \\
126976000	0.671720802783966 \\
128000000	0.673740446567535 \\
129024000	0.674393475055695 \\
130048000	0.679190635681152 \\
131072000	0.671789348125458 \\
132096000	0.677237510681152 \\
133120000	0.675695598125458 \\
134144000	0.676209568977356 \\
135168000	0.682685732841492 \\
136192000	0.676260948181152 \\
137216000	0.680098712444305 \\
138240000	0.673948049545288 \\
139264000	0.676278114318848 \\
140288000	0.679173529148102 \\
141312000	0.678796589374542 \\
142336000	0.679891049861908 \\
143360000	0.671515226364136 \\
144384000	0.679533302783966 \\
145408000	0.677888572216034 \\
146432000	0.675421476364136 \\
147456000	0.680013000965118 \\
148480000	0.673605382442474 \\
149504000	0.67598682641983 \\
150528000	0.679601848125458 \\
151552000	0.681143760681152 \\
152576000	0.682137489318848 \\
153600000	0.68319970369339 \\
154624000	0.68359375 \\
155648000	0.686112225055695 \\
156672000	0.680441319942474 \\
157696000	0.684433221817017 \\
158720000	0.684227645397186 \\
159744000	0.684279084205627 \\
160768000	0.682788491249084 \\
161792000	0.67929345369339 \\
162816000	0.681297957897186 \\
163840000	0.682377338409424 \\
164864000	0.680732607841492 \\
165888000	0.682754278182983 \\
166912000	0.683850765228271 \\
167936000	0.685015738010406 \\
168960000	0.65606153011322 \\
169984000	0.682377338409424 \\
171008000	0.68690037727356 \\
172032000	0.685512602329254 \\
173056000	0.688116788864136 \\
174080000	0.688031136989594 \\
175104000	0.686883211135864 \\
176128000	0.687637090682983 \\
177152000	0.685324132442474 \\
178176000	0.687585651874542 \\
179200000	0.688133895397186 \\
180224000	0.688442289829254 \\
181248000	0.688459455966949 \\
182272000	0.690172672271729 \\
183296000	0.689984261989594 \\
184320000	0.689761519432068 \\
185344000	0.689932823181152 \\
186368000	0.689967095851898 \\
187392000	0.689624428749084 \\
188416000	0.689795792102814 \\
189440000	0.69003564119339 \\
190464000	0.68983006477356 \\
191488000	0.689967095851898 \\
192512000	0.689453125 \\
193536000	0.689744353294373 \\
194560000	0.689470231533051 \\
195584000	0.689401745796204 \\
196608000	0.689367473125458 \\
197632000	0.689898550510406 \\
198656000	0.690069913864136 \\
};
\addplot [line width=0.7000000000000001pt, color1, opacity=0.1, dashed]
table [row sep=\\]{%
0	0.578087449073792 \\
1024000	0.587252080440521 \\
2048000	0.612379789352417 \\
3072000	0.644380986690521 \\
4096000	0.662823021411896 \\
5120000	0.637770414352417 \\
6144000	0.663874685764313 \\
7168000	0.640099167823792 \\
8192000	0.66162109375 \\
9216000	0.653583228588104 \\
10240000	0.675969064235687 \\
11264000	0.678297758102417 \\
12288000	0.663311302661896 \\
13312000	0.679875314235687 \\
14336000	0.689302861690521 \\
15360000	0.678823590278625 \\
16384000	0.679086565971375 \\
17408000	0.673264741897583 \\
18432000	0.659592866897583 \\
19456000	0.667104840278625 \\
20480000	0.647611200809479 \\
21504000	0.658203125 \\
22528000	0.6669921875 \\
23552000	0.693960309028625 \\
24576000	0.661470830440521 \\
25600000	0.669884324073792 \\
26624000	0.670372605323792 \\
27648000	0.678748488426208 \\
28672000	0.652418851852417 \\
29696000	0.655048072338104 \\
30720000	0.628718435764313 \\
31744000	0.670072138309479 \\
32768000	0.679800152778625 \\
33792000	0.674954950809479 \\
34816000	0.694185674190521 \\
35840000	0.677358746528625 \\
36864000	0.685133695602417 \\
37888000	0.688439011573792 \\
38912000	0.700908958911896 \\
39936000	0.693134009838104 \\
40960000	0.699894845485687 \\
41984000	0.695199847221375 \\
43008000	0.679837763309479 \\
44032000	0.681941092014313 \\
45056000	0.672551095485687 \\
46080000	0.704890310764313 \\
47104000	0.672288179397583 \\
48128000	0.670935988426208 \\
49152000	0.701322138309479 \\
50176000	0.681678175926208 \\
51200000	0.6982421875 \\
52224000	0.692082345485687 \\
53248000	0.680814325809479 \\
54272000	0.683293282985687 \\
55296000	0.679086565971375 \\
56320000	0.699293851852417 \\
57344000	0.69580078125 \\
58368000	0.682955205440521 \\
59392000	0.686222970485687 \\
60416000	0.686222970485687 \\
61440000	0.685997605323792 \\
62464000	0.69580078125 \\
63488000	0.677696824073792 \\
64512000	0.679912865161896 \\
65536000	0.699594378471375 \\
66560000	0.694260835647583 \\
67584000	0.681640625 \\
68608000	0.695575416088104 \\
69632000	0.681039690971375 \\
70656000	0.680926978588104 \\
71680000	0.68359375 \\
72704000	0.688025832176208 \\
73728000	0.679236769676208 \\
74752000	0.689039945602417 \\
75776000	0.715219378471375 \\
76800000	0.709622919559479 \\
77824000	0.680288434028625 \\
78848000	0.680025517940521 \\
79872000	0.702599167823792 \\
80896000	0.675593435764313 \\
81920000	0.689753592014313 \\
82944000	0.68115234375 \\
83968000	0.669133126735687 \\
84992000	0.667630732059479 \\
86016000	0.678936302661896 \\
87040000	0.68115234375 \\
88064000	0.654897809028625 \\
89088000	0.689302861690521 \\
90112000	0.677809476852417 \\
91136000	0.682654738426208 \\
92160000	0.699331402778625 \\
93184000	0.693434476852417 \\
94208000	0.707970261573792 \\
95232000	0.704552292823792 \\
96256000	0.6845703125 \\
97280000	0.706618070602417 \\
98304000	0.684269845485687 \\
99328000	0.669057965278625 \\
100352000	0.680476248264313 \\
101376000	0.690504789352417 \\
102400000	0.683969378471375 \\
103424000	0.700984060764313 \\
104448000	0.691030621528625 \\
105472000	0.670785784721375 \\
106496000	0.680288434028625 \\
107520000	0.695763230323792 \\
108544000	0.691143333911896 \\
109568000	0.681941092014313 \\
110592000	0.685171246528625 \\
111616000	0.692908644676208 \\
112640000	0.696664690971375 \\
113664000	0.704965472221375 \\
114688000	0.692420363426208 \\
115712000	0.696476876735687 \\
116736000	0.697115361690521 \\
117760000	0.698279738426208 \\
118784000	0.680851876735687 \\
119808000	0.701434791088104 \\
120832000	0.681002080440521 \\
121856000	0.693509638309479 \\
122880000	0.687800467014313 \\
123904000	0.700307965278625 \\
124928000	0.685734689235687 \\
125952000	0.697190523147583 \\
126976000	0.694411039352417 \\
128000000	0.688213646411896 \\
129024000	0.703237652778625 \\
130048000	0.70458984375 \\
131072000	0.691218435764313 \\
132096000	0.696589529514313 \\
133120000	0.648813128471375 \\
134144000	0.664588332176208 \\
135168000	0.697152972221375 \\
136192000	0.690054059028625 \\
137216000	0.692420363426208 \\
138240000	0.696326613426208 \\
139264000	0.697453439235687 \\
140288000	0.666804373264313 \\
141312000	0.687199532985687 \\
142336000	0.702373802661896 \\
143360000	0.715407133102417 \\
144384000	0.690091669559479 \\
145408000	0.72119140625 \\
146432000	0.695688128471375 \\
147456000	0.694899320602417 \\
148480000	0.702448904514313 \\
149504000	0.688739478588104 \\
150528000	0.706805884838104 \\
151552000	0.704552292823792 \\
152576000	0.697265625 \\
153600000	0.69482421875 \\
154624000	0.684908330440521 \\
155648000	0.694110572338104 \\
156672000	0.708082914352417 \\
157696000	0.696251511573792 \\
158720000	0.696439325809479 \\
159744000	0.701209425926208 \\
160768000	0.712139427661896 \\
161792000	0.699969947338104 \\
162816000	0.693434476852417 \\
163840000	0.710975050926208 \\
164864000	0.697791457176208 \\
165888000	0.702749371528625 \\
166912000	0.696251511573792 \\
167936000	0.695988595485687 \\
168960000	0.685096144676208 \\
169984000	0.711951613426208 \\
171008000	0.719313383102417 \\
172032000	0.704927861690521 \\
173056000	0.711838960647583 \\
174080000	0.716646611690521 \\
175104000	0.737905621528625 \\
176128000	0.709622919559479 \\
177152000	0.709735572338104 \\
178176000	0.715782761573792 \\
179200000	0.6943359375 \\
180224000	0.72216796875 \\
181248000	0.74072265625 \\
182272000	0.714956402778625 \\
183296000	0.699744582176208 \\
184320000	0.714918851852417 \\
185344000	0.704214215278625 \\
186368000	0.702486455440521 \\
187392000	0.694974482059479 \\
188416000	0.70458984375 \\
189440000	0.713604271411896 \\
};
\addplot [line width=0.7000000000000001pt, color1, opacity=1]
table [row sep=\\]{%
0	0.567450344562531 \\
1024000	0.586256980895996 \\
2048000	0.606749653816223 \\
3072000	0.616200864315033 \\
4096000	0.624914348125458 \\
5120000	0.626574218273163 \\
6144000	0.635121405124664 \\
7168000	0.631245374679565 \\
8192000	0.645882725715637 \\
9216000	0.639438807964325 \\
10240000	0.651913404464722 \\
11264000	0.64806056022644 \\
12288000	0.648214757442474 \\
13312000	0.658562898635864 \\
14336000	0.650938868522644 \\
15360000	0.656198620796204 \\
16384000	0.653354585170746 \\
17408000	0.643139481544495 \\
18432000	0.655890226364136 \\
19456000	0.65174412727356 \\
20480000	0.647118270397186 \\
21504000	0.647064864635468 \\
22528000	0.634003698825836 \\
23552000	0.657275915145874 \\
24576000	0.64415031671524 \\
25600000	0.663908302783966 \\
26624000	0.649101614952087 \\
27648000	0.664182424545288 \\
28672000	0.643552660942078 \\
29696000	0.649773836135864 \\
30720000	0.617130041122437 \\
31744000	0.651322841644287 \\
32768000	0.662452042102814 \\
33792000	0.663959681987762 \\
34816000	0.664745807647705 \\
35840000	0.668737709522247 \\
36864000	0.664353728294373 \\
37888000	0.671652257442474 \\
38912000	0.67110401391983 \\
39936000	0.675267279148102 \\
40960000	0.665912806987762 \\
41984000	0.668534100055695 \\
43008000	0.672423243522644 \\
44032000	0.670178890228271 \\
45056000	0.655890226364136 \\
46080000	0.673519730567932 \\
47104000	0.668431341648102 \\
48128000	0.671583771705627 \\
49152000	0.671755075454712 \\
50176000	0.678967952728271 \\
51200000	0.678471088409424 \\
52224000	0.670932710170746 \\
53248000	0.664730668067932 \\
54272000	0.675490021705627 \\
55296000	0.669542968273163 \\
56320000	0.67441064119339 \\
57344000	0.676740705966949 \\
58368000	0.667334854602814 \\
59392000	0.670675694942474 \\
60416000	0.671001255512238 \\
61440000	0.675472855567932 \\
62464000	0.669699132442474 \\
63488000	0.67752879858017 \\
64512000	0.67305713891983 \\
65536000	0.678419709205627 \\
66560000	0.67949903011322 \\
67584000	0.674684762954712 \\
68608000	0.675661325454712 \\
69632000	0.672560334205627 \\
70656000	0.667163491249084 \\
71680000	0.679430484771729 \\
72704000	0.671429574489594 \\
73728000	0.659350991249084 \\
74752000	0.668636918067932 \\
75776000	0.674513459205627 \\
76800000	0.674650490283966 \\
77824000	0.668893933296204 \\
78848000	0.665690124034882 \\
79872000	0.672406136989594 \\
80896000	0.663891196250916 \\
81920000	0.674753308296204 \\
82944000	0.670744240283966 \\
83968000	0.657192289829254 \\
84992000	0.665998518466949 \\
86016000	0.676226675510406 \\
87040000	0.670264542102814 \\
88064000	0.643379330635071 \\
89088000	0.666461050510406 \\
90112000	0.672902941703796 \\
91136000	0.678933680057526 \\
92160000	0.673828125 \\
93184000	0.679224908351898 \\
94208000	0.667951643466949 \\
95232000	0.679447650909424 \\
96256000	0.664113879203796 \\
97280000	0.667883098125458 \\
98304000	0.671823620796204 \\
99328000	0.667454779148102 \\
100352000	0.678608119487762 \\
101376000	0.66856837272644 \\
102400000	0.676500797271729 \\
103424000	0.679173529148102 \\
104448000	0.67908787727356 \\
105472000	0.663188755512238 \\
106496000	0.674564838409424 \\
107520000	0.674907505512238 \\
108544000	0.673828125 \\
109568000	0.678608119487762 \\
110592000	0.677785754203796 \\
111616000	0.678231239318848 \\
112640000	0.679790318012238 \\
113664000	0.677648723125458 \\
114688000	0.669956147670746 \\
115712000	0.68085253238678 \\
116736000	0.672954380512238 \\
117760000	0.674684762954712 \\
118784000	0.67636376619339 \\
119808000	0.677820026874542 \\
120832000	0.676141023635864 \\
121856000	0.67499315738678 \\
122880000	0.675335824489594 \\
123904000	0.678556740283966 \\
124928000	0.671258211135864 \\
125952000	0.679207801818848 \\
126976000	0.679584681987762 \\
128000000	0.676123917102814 \\
129024000	0.672817289829254 \\
130048000	0.678676664829254 \\
131072000	0.68045848608017 \\
132096000	0.682257413864136 \\
133120000	0.639132440090179 \\
134144000	0.663154482841492 \\
135168000	0.67305713891983 \\
136192000	0.670024693012238 \\
137216000	0.672526061534882 \\
138240000	0.679670393466949 \\
139264000	0.679070711135864 \\
140288000	0.667506158351898 \\
141312000	0.676689267158508 \\
142336000	0.67850536108017 \\
143360000	0.682171761989594 \\
144384000	0.678950786590576 \\
145408000	0.682651460170746 \\
146432000	0.681417882442474 \\
147456000	0.681537806987762 \\
148480000	0.682925581932068 \\
149504000	0.683302521705627 \\
150528000	0.683610856533051 \\
151552000	0.683268249034882 \\
152576000	0.680389940738678 \\
153600000	0.681537806987762 \\
154624000	0.683302521705627 \\
155648000	0.681126654148102 \\
156672000	0.683936417102814 \\
157696000	0.683302521705627 \\
158720000	0.681657731533051 \\
159744000	0.678282618522644 \\
160768000	0.683490931987762 \\
161792000	0.684655964374542 \\
162816000	0.686437785625458 \\
163840000	0.685975193977356 \\
164864000	0.685649693012238 \\
165888000	0.684998631477356 \\
166912000	0.687260150909424 \\
167936000	0.686420619487762 \\
168960000	0.685906648635864 \\
169984000	0.686746180057526 \\
171008000	0.68887060880661 \\
172032000	0.688545107841492 \\
173056000	0.688647866249084 \\
174080000	0.688750684261322 \\
175104000	0.688339471817017 \\
176128000	0.688527941703796 \\
177152000	0.688562214374542 \\
178176000	0.688733577728271 \\
179200000	0.688579380512238 \\
180224000	0.689367473125458 \\
181248000	0.688493669033051 \\
182272000	0.68868213891983 \\
183296000	0.689316034317017 \\
184320000	0.688647866249084 \\
185344000	0.68868213891983 \\
186368000	0.688527941703796 \\
187392000	0.688322365283966 \\
188416000	0.688802063465118 \\
189440000	0.688784956932068 \\
};
\addplot [line width=0.7000000000000001pt, color2, opacity=0.1, dashed]
table [row sep=\\]{%
0	0.587327241897583 \\
1024000	0.608135521411896 \\
2048000	0.620267450809479 \\
3072000	0.663949847221375 \\
4096000	0.663348853588104 \\
5120000	0.647198021411896 \\
6144000	0.65869140625 \\
7168000	0.655386090278625 \\
8192000	0.656775832176208 \\
9216000	0.6279296875 \\
10240000	0.669358491897583 \\
11264000	0.678297758102417 \\
12288000	0.674128592014313 \\
13312000	0.684006929397583 \\
14336000	0.698054373264313 \\
15360000	0.682767450809479 \\
16384000	0.651066720485687 \\
17408000	0.665339529514313 \\
18432000	0.666240990161896 \\
19456000	0.6865234375 \\
20480000	0.693885207176208 \\
21504000	0.67626953125 \\
22528000	0.653508126735687 \\
23552000	0.677208542823792 \\
24576000	0.684119582176208 \\
25600000	0.680889427661896 \\
26624000	0.680476248264313 \\
27648000	0.677433907985687 \\
28672000	0.670447707176208 \\
29696000	0.651930570602417 \\
30720000	0.646897554397583 \\
31744000	0.699669480323792 \\
32768000	0.690504789352417 \\
33792000	0.6845703125 \\
34816000	0.664438128471375 \\
35840000	0.686936616897583 \\
36864000	0.683443486690521 \\
37888000	0.653883695602417 \\
38912000	0.683856666088104 \\
39936000	0.683931767940521 \\
40960000	0.692720830440521 \\
41984000	0.691518902778625 \\
43008000	0.637545049190521 \\
44032000	0.652606666088104 \\
45056000	0.683931767940521 \\
46080000	0.678147554397583 \\
47104000	0.702035784721375 \\
48128000	0.685809791088104 \\
49152000	0.668306767940521 \\
50176000	0.686448335647583 \\
51200000	0.670522809028625 \\
52224000	0.695838332176208 \\
53248000	0.684232294559479 \\
54272000	0.699181199073792 \\
55296000	0.689528226852417 \\
56320000	0.69921875 \\
57344000	0.692082345485687 \\
58368000	0.685283958911896 \\
59392000	0.682955205440521 \\
60416000	0.692270159721375 \\
61440000	0.702110886573792 \\
62464000	0.670184791088104 \\
63488000	0.667630732059479 \\
64512000	0.710899949073792 \\
65536000	0.682241559028625 \\
66560000	0.699256300926208 \\
67584000	0.688439011573792 \\
68608000	0.694936871528625 \\
69632000	0.690241873264313 \\
70656000	0.686185419559479 \\
71680000	0.687950730323792 \\
72704000	0.696589529514313 \\
73728000	0.676607549190521 \\
74752000	0.678936302661896 \\
75776000	0.6806640625 \\
76800000	0.681452810764313 \\
77824000	0.706956148147583 \\
78848000	0.680626511573792 \\
79872000	0.682391822338104 \\
80896000	0.6953125 \\
81920000	0.693885207176208 \\
82944000	0.685809791088104 \\
83968000	0.686147809028625 \\
84992000	0.684645414352417 \\
86016000	0.680626511573792 \\
87040000	0.68896484375 \\
88064000	0.692082345485687 \\
89088000	0.703387916088104 \\
90112000	0.697678804397583 \\
91136000	0.704927861690521 \\
92160000	0.714130103588104 \\
93184000	0.693171560764313 \\
94208000	0.691481351852417 \\
95232000	0.695012032985687 \\
96256000	0.679311871528625 \\
97280000	0.686861455440521 \\
98304000	0.688100934028625 \\
99328000	0.671837449073792 \\
100352000	0.685697138309479 \\
101376000	0.681189894676208 \\
102400000	0.669396042823792 \\
103424000	0.67041015625 \\
104448000	0.700984060764313 \\
105472000	0.682842552661896 \\
106496000	0.674278855323792 \\
107520000	0.697603642940521 \\
108544000	0.701847970485687 \\
109568000	0.7177734375 \\
110592000	0.702937185764313 \\
111616000	0.701021611690521 \\
112640000	0.7158203125 \\
113664000	0.640061616897583 \\
114688000	0.665264427661896 \\
115712000	0.674541771411896 \\
116736000	0.686335623264313 \\
117760000	0.683180570602417 \\
118784000	0.695763230323792 \\
119808000	0.682016253471375 \\
120832000	0.676682710647583 \\
121856000	0.693246722221375 \\
122880000	0.676645159721375 \\
123904000	0.700796246528625 \\
124928000	0.695575416088104 \\
125952000	0.679011404514313 \\
126976000	0.682166457176208 \\
128000000	0.689490675926208 \\
129024000	0.69482421875 \\
130048000	0.704439580440521 \\
131072000	0.698843121528625 \\
132096000	0.69873046875 \\
133120000	0.7001953125 \\
134144000	0.688063383102417 \\
135168000	0.688626825809479 \\
136192000	0.701134324073792 \\
137216000	0.686823904514313 \\
138240000	0.689378023147583 \\
139264000	0.689528226852417 \\
140288000	0.696101248264313 \\
141312000	0.690617501735687 \\
142336000	0.698955833911896 \\
143360000	0.682053804397583 \\
144384000	0.69140625 \\
145408000	0.698054373264313 \\
146432000	0.701397240161896 \\
147456000	0.684344947338104 \\
148480000	0.697002708911896 \\
149504000	0.694035470485687 \\
150528000	0.676983177661896 \\
151552000	0.711388230323792 \\
152576000	0.699594378471375 \\
153600000	0.703049898147583 \\
154624000	0.699030935764313 \\
155648000	0.697490990161896 \\
156672000	0.679987967014313 \\
157696000	0.697490990161896 \\
158720000	0.706805884838104 \\
159744000	0.721567034721375 \\
160768000	0.688701927661896 \\
161792000	0.714017450809479 \\
162816000	0.694110572338104 \\
163840000	0.695875883102417 \\
164864000	0.699369013309479 \\
165888000	0.695838332176208 \\
166912000	0.702824532985687 \\
167936000	0.707744896411896 \\
168960000	0.702035784721375 \\
169984000	0.696965157985687 \\
171008000	0.689490675926208 \\
172032000	0.699819684028625 \\
173056000	0.7060546875 \\
174080000	0.694673955440521 \\
175104000	0.694673955440521 \\
176128000	0.702599167823792 \\
177152000	0.7177734375 \\
178176000	0.705453753471375 \\
179200000	0.692457914352417 \\
180224000	0.707143902778625 \\
181248000	0.696439325809479 \\
182272000	0.704139113426208 \\
183296000	0.69384765625 \\
184320000	0.696551978588104 \\
185344000	0.679274320602417 \\
186368000	0.713754534721375 \\
187392000	0.720139741897583 \\
188416000	0.705904424190521 \\
189440000	0.717322707176208 \\
190464000	0.714468121528625 \\
191488000	0.740309476852417 \\
192512000	0.706430315971375 \\
193536000	0.70751953125 \\
194560000	0.727501511573792 \\
195584000	0.695350050926208 \\
196608000	0.725060105323792 \\
197632000	0.745042085647583 \\
198656000	0.71044921875 \\
199680000	0.704326927661896 \\
200704000	0.716383695602417 \\
201728000	0.700307965278625 \\
202752000	0.704965472221375 \\
203776000	0.701998174190521 \\
204800000	0.701059222221375 \\
205824000	0.712965726852417 \\
};
\addplot [line width=0.7000000000000001pt, color2, opacity=1]
table [row sep=\\]{%
0	0.576774537563324 \\
1024000	0.605721712112427 \\
2048000	0.617076635360718 \\
3072000	0.63171398639679 \\
4096000	0.635913491249084 \\
5120000	0.634902715682983 \\
6144000	0.639699816703796 \\
7168000	0.651485085487366 \\
8192000	0.651210963726044 \\
9216000	0.617339670658112 \\
10240000	0.652258098125458 \\
11264000	0.654845118522644 \\
12288000	0.656864762306213 \\
13312000	0.659882128238678 \\
14336000	0.654759466648102 \\
15360000	0.660856664180756 \\
16384000	0.647510290145874 \\
17408000	0.65977931022644 \\
18432000	0.655496180057526 \\
19456000	0.660293340682983 \\
20480000	0.652463674545288 \\
21504000	0.660704493522644 \\
22528000	0.6477330327034 \\
23552000	0.664285242557526 \\
24576000	0.653817176818848 \\
25600000	0.664953410625458 \\
26624000	0.664730668067932 \\
27648000	0.665193259716034 \\
28672000	0.656935334205627 \\
29696000	0.6455078125 \\
30720000	0.638226449489594 \\
31744000	0.664405167102814 \\
32768000	0.661115705966949 \\
33792000	0.661304116249084 \\
34816000	0.663308680057526 \\
35840000	0.66347998380661 \\
36864000	0.668054401874542 \\
37888000	0.643980979919434 \\
38912000	0.665707230567932 \\
39936000	0.662417769432068 \\
40960000	0.665910840034485 \\
41984000	0.668379962444305 \\
43008000	0.620853900909424 \\
44032000	0.654468178749084 \\
45056000	0.664747834205627 \\
46080000	0.665004789829254 \\
47104000	0.662349224090576 \\
48128000	0.669305086135864 \\
49152000	0.658425867557526 \\
50176000	0.669510662555695 \\
51200000	0.659727931022644 \\
52224000	0.672097742557526 \\
53248000	0.664370894432068 \\
54272000	0.671635150909424 \\
55296000	0.668893933296204 \\
56320000	0.662229299545288 \\
57344000	0.668429315090179 \\
58368000	0.672508895397186 \\
59392000	0.670195996761322 \\
60416000	0.671943545341492 \\
61440000	0.66622120141983 \\
62464000	0.668191492557526 \\
63488000	0.66973340511322 \\
64512000	0.673331260681152 \\
65536000	0.671463787555695 \\
66560000	0.672440350055695 \\
67584000	0.671617984771729 \\
68608000	0.674753308296204 \\
69632000	0.675798356533051 \\
70656000	0.671703696250916 \\
71680000	0.66954493522644 \\
72704000	0.677014827728271 \\
73728000	0.666426837444305 \\
74752000	0.664747834205627 \\
75776000	0.673125684261322 \\
76800000	0.670881330966949 \\
77824000	0.676466584205627 \\
78848000	0.667009294033051 \\
79872000	0.677751481533051 \\
80896000	0.671172559261322 \\
81920000	0.674153625965118 \\
82944000	0.676586508750916 \\
83968000	0.67559278011322 \\
84992000	0.676466584205627 \\
86016000	0.677220404148102 \\
87040000	0.677837193012238 \\
88064000	0.668516993522644 \\
89088000	0.670812785625458 \\
90112000	0.674890339374542 \\
91136000	0.675113081932068 \\
92160000	0.675147354602814 \\
93184000	0.674513459205627 \\
94208000	0.676860630512238 \\
95232000	0.663445711135864 \\
96256000	0.66856837272644 \\
97280000	0.674153625965118 \\
98304000	0.674547672271729 \\
99328000	0.666872262954712 \\
100352000	0.677717268466949 \\
101376000	0.675472855567932 \\
102400000	0.660685360431671 \\
103424000	0.656899034976959 \\
104448000	0.678453922271729 \\
105472000	0.6748046875 \\
106496000	0.664370894432068 \\
107520000	0.675661325454712 \\
108544000	0.677169024944305 \\
109568000	0.675113081932068 \\
110592000	0.677408874034882 \\
111616000	0.677957117557526 \\
112640000	0.676278114318848 \\
113664000	0.639545619487762 \\
114688000	0.664747834205627 \\
115712000	0.673862397670746 \\
116736000	0.669904768466949 \\
117760000	0.674462020397186 \\
118784000	0.676192462444305 \\
119808000	0.672714471817017 \\
120832000	0.662948846817017 \\
121856000	0.673725306987762 \\
122880000	0.668397068977356 \\
123904000	0.678263485431671 \\
124928000	0.678950786590576 \\
125952000	0.678471088409424 \\
126976000	0.672491788864136 \\
128000000	0.679601848125458 \\
129024000	0.681126654148102 \\
130048000	0.680115818977356 \\
131072000	0.67518162727356 \\
132096000	0.679379105567932 \\
133120000	0.675901174545288 \\
134144000	0.668225765228271 \\
135168000	0.680989563465118 \\
136192000	0.678488194942474 \\
137216000	0.678025603294373 \\
138240000	0.674924612045288 \\
139264000	0.677169024944305 \\
140288000	0.676774919033051 \\
141312000	0.676072478294373 \\
142336000	0.686506330966949 \\
143360000	0.670555770397186 \\
144384000	0.678933680057526 \\
145408000	0.67226904630661 \\
146432000	0.680526971817017 \\
147456000	0.681383609771729 \\
148480000	0.681949019432068 \\
149504000	0.67656934261322 \\
150528000	0.680013000965118 \\
151552000	0.676877737045288 \\
152576000	0.67910498380661 \\
153600000	0.681160926818848 \\
154624000	0.682051837444305 \\
155648000	0.681537806987762 \\
156672000	0.680646955966949 \\
157696000	0.682274520397186 \\
158720000	0.677837193012238 \\
159744000	0.685906648635864 \\
160768000	0.683131158351898 \\
161792000	0.679721772670746 \\
162816000	0.682360172271729 \\
163840000	0.680818259716034 \\
164864000	0.686249315738678 \\
165888000	0.68398779630661 \\
166912000	0.684227645397186 \\
167936000	0.683079779148102 \\
168960000	0.685289859771729 \\
169984000	0.684159100055695 \\
171008000	0.684998631477356 \\
172032000	0.685307025909424 \\
173056000	0.687465727329254 \\
174080000	0.683096885681152 \\
175104000	0.682565808296204 \\
176128000	0.685546875 \\
177152000	0.684981524944305 \\
178176000	0.68592381477356 \\
179200000	0.687362909317017 \\
180224000	0.686574816703796 \\
181248000	0.685855269432068 \\
182272000	0.686848938465118 \\
183296000	0.686643362045288 \\
184320000	0.686095118522644 \\
185344000	0.686797559261322 \\
186368000	0.687825500965118 \\
187392000	0.689418852329254 \\
188416000	0.689213275909424 \\
189440000	0.690258383750916 \\
190464000	0.689932823181152 \\
191488000	0.689812898635864 \\
192512000	0.689932823181152 \\
193536000	0.690292596817017 \\
194560000	0.690069913864136 \\
195584000	0.690686702728271 \\
196608000	0.690378308296204 \\
197632000	0.689915716648102 \\
198656000	0.690138459205627 \\
199680000	0.690018475055695 \\
200704000	0.690104186534882 \\
201728000	0.68984717130661 \\
202752000	0.690018475055695 \\
203776000	0.689932823181152 \\
204800000	0.68983006477356 \\
205824000	0.689864337444305 \\
};
\path [draw=white!80.0!black, fill opacity=0] (axis cs:0,0.558544465899467)
--(axis cs:0,0.754473796486855);

\path [draw=white!80.0!black, fill opacity=0] (axis cs:1,0.558544465899467)
--(axis cs:1,0.754473796486855);

\path [draw=white!80.0!black, fill opacity=0] (axis cs:-10291200,0)
--(axis cs:216115200,0);

\path [draw=white!80.0!black, fill opacity=0] (axis cs:-10291200,1)
--(axis cs:216115200,1);

\end{axis}

\end{tikzpicture}

==> figures/supervised_learning/learn_plots/tikz/value_loss.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.447058823529412,0.698039215686274}
\definecolor{color1}{rgb}{0,0.619607843137255,0.450980392156863}
\definecolor{color2}{rgb}{0.835294117647059,0.368627450980392,0}

\begin{axis}[
axis line style={white!80.0!black},
legend cell align={left},
legend entries={{train-4-value-8-policy},{validation-4-value-8-policy},{train-8-value-16-policy},{validation-8-value-16-policy},{train-8-value-policy-map},{validation-8-value-policy-map}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!80.0!black},
xlabel={Number of Training Samples processed},
xmin=-10291200, xmax=216115200,
xtick={-50000000,0,50000000,100000000,150000000,200000000,250000000},
xticklabels={$-0.5$,$0.0$,$0.5$,$1.0$,$1.5$,$2.0$,$2.5$},
y grid style={white!80.0!black},
ylabel={Value Loss},
ymajorgrids,
ymin=0.635600128769875, ymax=1.03116800487041,
ytick={0.6,0.65,0.7,0.75,0.8,0.85,0.9,0.95,1,1.05},
yticklabels={$0.60$,$0.65$,$0.70$,$0.75$,$0.80$,$0.85$,$0.90$,$0.95$,$1.00$,$1.05$}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color2}
\addplot [line width=0.7000000000000001pt, color0, opacity=0.1, dashed]
table [row sep=\\]{%
0	0.955720603466034 \\
1024000	0.933521211147308 \\
2048000	0.900736212730408 \\
3072000	0.854779779911041 \\
4096000	0.829916536808014 \\
5120000	0.841880798339844 \\
6144000	0.797855734825134 \\
7168000	0.849947154521942 \\
8192000	0.838314414024353 \\
9216000	0.811109602451324 \\
10240000	0.785044252872467 \\
11264000	0.792158842086792 \\
12288000	0.789712488651276 \\
13312000	0.778616309165955 \\
14336000	0.769143581390381 \\
15360000	0.789751410484314 \\
16384000	0.768786370754242 \\
17408000	0.7953280210495 \\
18432000	0.812769293785095 \\
19456000	0.83462530374527 \\
20480000	0.814517498016357 \\
21504000	0.792545914649963 \\
22528000	0.782322645187378 \\
23552000	0.751208364963531 \\
24576000	0.846763372421265 \\
25600000	0.802343785762787 \\
26624000	0.775536298751831 \\
27648000	0.769768416881561 \\
28672000	0.782450914382935 \\
29696000	0.79124790430069 \\
30720000	0.800438582897186 \\
31744000	0.994602918624878 \\
32768000	0.808703243732452 \\
33792000	0.847633123397827 \\
34816000	0.799804747104645 \\
35840000	0.7581787109375 \\
36864000	0.779846668243408 \\
37888000	0.844995617866516 \\
38912000	0.779107511043549 \\
39936000	0.806218683719635 \\
40960000	0.870016992092133 \\
41984000	0.782079696655273 \\
43008000	0.793892920017242 \\
44032000	0.777104079723358 \\
45056000	0.79805713891983 \\
46080000	0.774142384529114 \\
47104000	0.795046091079712 \\
48128000	0.795228183269501 \\
49152000	0.791539430618286 \\
50176000	0.840821146965027 \\
51200000	0.827208518981934 \\
52224000	0.816101551055908 \\
53248000	0.799849450588226 \\
54272000	0.800907015800476 \\
55296000	0.745607197284698 \\
56320000	0.769013583660126 \\
57344000	0.766127586364746 \\
58368000	0.799682319164276 \\
59392000	0.769032716751099 \\
60416000	0.79918384552002 \\
61440000	0.787880599498749 \\
62464000	0.807462334632874 \\
63488000	0.775692582130432 \\
64512000	0.772093772888184 \\
65536000	0.753814339637756 \\
66560000	0.768238484859467 \\
67584000	0.755513191223145 \\
68608000	0.769705355167389 \\
69632000	0.735813081264496 \\
70656000	0.744931280612946 \\
71680000	0.783780097961426 \\
72704000	0.77369749546051 \\
73728000	0.764364957809448 \\
74752000	0.73830109834671 \\
75776000	0.789544284343719 \\
76800000	0.820376396179199 \\
77824000	0.768037796020508 \\
78848000	0.794426381587982 \\
79872000	0.750773191452026 \\
80896000	0.762519776821136 \\
81920000	0.770588934421539 \\
82944000	0.760827600955963 \\
83968000	0.791777610778809 \\
84992000	0.763059258460999 \\
86016000	0.765105843544006 \\
87040000	0.772616624832153 \\
88064000	0.752127707004547 \\
89088000	0.796411573886871 \\
90112000	0.775915861129761 \\
91136000	0.734254717826843 \\
92160000	0.785714387893677 \\
93184000	0.759824454784393 \\
94208000	0.751272320747375 \\
95232000	0.779887318611145 \\
96256000	0.766362130641937 \\
97280000	0.753339767456055 \\
98304000	0.759893476963043 \\
99328000	0.765525817871094 \\
100352000	0.766347885131836 \\
101376000	0.738677799701691 \\
102400000	0.750874936580658 \\
103424000	0.720338821411133 \\
104448000	0.75065141916275 \\
105472000	0.742305755615234 \\
106496000	0.734993696212769 \\
107520000	0.812693953514099 \\
108544000	0.776673376560211 \\
109568000	0.803073227405548 \\
110592000	0.754179239273071 \\
111616000	0.756065428256989 \\
112640000	0.744792938232422 \\
113664000	0.7517369389534 \\
114688000	0.754649221897125 \\
115712000	0.780134737491608 \\
116736000	0.736141502857208 \\
117760000	0.748794972896576 \\
118784000	0.761364579200745 \\
119808000	0.801889598369598 \\
120832000	0.771136105060577 \\
121856000	0.756238043308258 \\
122880000	0.735373258590698 \\
123904000	0.735779523849487 \\
124928000	0.739377915859222 \\
125952000	0.740654706954956 \\
126976000	0.740305185317993 \\
128000000	0.782455921173096 \\
129024000	0.748437166213989 \\
130048000	0.749530613422394 \\
131072000	0.772675514221191 \\
132096000	0.761213898658752 \\
133120000	0.749168574810028 \\
134144000	0.749254703521729 \\
135168000	0.738546550273895 \\
136192000	0.746585130691528 \\
137216000	0.739901900291443 \\
138240000	0.735921740531921 \\
139264000	0.742759108543396 \\
140288000	0.755435705184937 \\
141312000	0.750723302364349 \\
142336000	0.744145035743713 \\
143360000	0.780624449253082 \\
144384000	0.728345394134521 \\
145408000	0.729209661483765 \\
146432000	0.742668509483337 \\
147456000	0.739265561103821 \\
148480000	0.734346747398376 \\
149504000	0.787192761898041 \\
150528000	0.745700120925903 \\
151552000	0.728754103183746 \\
152576000	0.717780649662018 \\
153600000	0.758256018161774 \\
154624000	0.714643597602844 \\
155648000	0.746421158313751 \\
156672000	0.744169354438782 \\
157696000	0.736090064048767 \\
158720000	0.753435909748077 \\
159744000	0.742161512374878 \\
160768000	0.719068050384521 \\
161792000	0.737934768199921 \\
162816000	0.737198412418365 \\
163840000	0.75494247674942 \\
164864000	0.753227710723877 \\
165888000	0.727684378623962 \\
166912000	0.739162266254425 \\
167936000	0.732057571411133 \\
168960000	0.781352996826172 \\
169984000	0.707335233688354 \\
171008000	0.735098540782928 \\
172032000	0.753997147083282 \\
173056000	0.724970817565918 \\
174080000	0.750883102416992 \\
175104000	0.731070995330811 \\
176128000	0.745664715766907 \\
177152000	0.738512933254242 \\
178176000	0.75629186630249 \\
179200000	0.719923555850983 \\
180224000	0.700777888298035 \\
181248000	0.713506698608398 \\
182272000	0.725362956523895 \\
183296000	0.721180140972137 \\
184320000	0.677421569824219 \\
185344000	0.71681946516037 \\
186368000	0.718647658824921 \\
187392000	0.693713009357452 \\
188416000	0.73668384552002 \\
189440000	0.685475945472717 \\
190464000	0.653580486774445 \\
191488000	0.709494471549988 \\
192512000	0.741107404232025 \\
193536000	0.720230579376221 \\
194560000	0.737120509147644 \\
195584000	0.718253254890442 \\
196608000	0.744207441806793 \\
197632000	0.729647874832153 \\
198656000	0.721574485301971 \\
};
\addplot [line width=0.7000000000000001pt, color0, opacity=1]
table [row sep=\\]{%
0	0.971446573734283 \\
1024000	0.942534983158112 \\
2048000	0.920230865478516 \\
3072000	0.904037952423096 \\
4096000	0.888279438018799 \\
5120000	0.872706294059753 \\
6144000	0.857510983943939 \\
7168000	0.862323701381683 \\
8192000	0.851617574691772 \\
9216000	0.845646560192108 \\
10240000	0.842981398105621 \\
11264000	0.843767046928406 \\
12288000	0.838677942752838 \\
13312000	0.832658469676971 \\
14336000	0.8501216173172 \\
15360000	0.839414715766907 \\
16384000	0.832682907581329 \\
17408000	0.848364472389221 \\
18432000	0.825813353061676 \\
19456000	0.852263271808624 \\
20480000	0.835037231445312 \\
21504000	0.82466983795166 \\
22528000	0.82761150598526 \\
23552000	0.834700167179108 \\
24576000	0.869962871074677 \\
25600000	0.826065957546234 \\
26624000	0.819112777709961 \\
27648000	0.829249024391174 \\
28672000	0.825005054473877 \\
29696000	0.834059953689575 \\
30720000	0.825383901596069 \\
31744000	1.01318764686584 \\
32768000	0.816312372684479 \\
33792000	0.860729515552521 \\
34816000	0.852264940738678 \\
35840000	0.819069862365723 \\
36864000	0.833240211009979 \\
37888000	0.845682203769684 \\
38912000	0.83157354593277 \\
39936000	0.829779982566833 \\
40960000	0.893830120563507 \\
41984000	0.806692719459534 \\
43008000	0.830697536468506 \\
44032000	0.809624910354614 \\
45056000	0.83462393283844 \\
46080000	0.83291757106781 \\
47104000	0.812722206115723 \\
48128000	0.811203956604004 \\
49152000	0.826774179935455 \\
50176000	0.886683881282806 \\
51200000	0.868609189987183 \\
52224000	0.831523478031158 \\
53248000	0.839484870433807 \\
54272000	0.821180999279022 \\
55296000	0.810080111026764 \\
56320000	0.807581067085266 \\
57344000	0.820110380649567 \\
58368000	0.829391479492188 \\
59392000	0.833781659603119 \\
60416000	0.844999969005585 \\
61440000	0.84352034330368 \\
62464000	0.81794661283493 \\
63488000	0.820781409740448 \\
64512000	0.804848253726959 \\
65536000	0.805644571781158 \\
66560000	0.808305203914642 \\
67584000	0.811462044715881 \\
68608000	0.810488164424896 \\
69632000	0.804261982440948 \\
70656000	0.79856926202774 \\
71680000	0.817827641963959 \\
72704000	0.794934868812561 \\
73728000	0.807421386241913 \\
74752000	0.794817328453064 \\
75776000	0.811019778251648 \\
76800000	0.822658181190491 \\
77824000	0.831645429134369 \\
78848000	0.804082214832306 \\
79872000	0.796788275241852 \\
80896000	0.803259372711182 \\
81920000	0.813961267471313 \\
82944000	0.793679594993591 \\
83968000	0.806900560855865 \\
84992000	0.791884899139404 \\
86016000	0.795676290988922 \\
87040000	0.800249397754669 \\
88064000	0.801843047142029 \\
89088000	0.812716364860535 \\
90112000	0.798544883728027 \\
91136000	0.801365494728088 \\
92160000	0.807947874069214 \\
93184000	0.797045052051544 \\
94208000	0.786652684211731 \\
95232000	0.811307668685913 \\
96256000	0.782839715480804 \\
97280000	0.783706307411194 \\
98304000	0.795435190200806 \\
99328000	0.788761138916016 \\
100352000	0.787981748580933 \\
101376000	0.783704161643982 \\
102400000	0.799323797225952 \\
103424000	0.787702262401581 \\
104448000	0.796244621276855 \\
105472000	0.789927303791046 \\
106496000	0.799906015396118 \\
107520000	0.836192727088928 \\
108544000	0.796775996685028 \\
109568000	0.82423722743988 \\
110592000	0.790069997310638 \\
111616000	0.784741461277008 \\
112640000	0.787177801132202 \\
113664000	0.782257676124573 \\
114688000	0.787503898143768 \\
115712000	0.801826298236847 \\
116736000	0.78139591217041 \\
117760000	0.788993537425995 \\
118784000	0.784833192825317 \\
119808000	0.820421874523163 \\
120832000	0.80292671918869 \\
121856000	0.778282523155212 \\
122880000	0.790185868740082 \\
123904000	0.791548132896423 \\
124928000	0.782260298728943 \\
125952000	0.787305295467377 \\
126976000	0.791268706321716 \\
128000000	0.789896547794342 \\
129024000	0.791013598442078 \\
130048000	0.78172892332077 \\
131072000	0.794227540493011 \\
132096000	0.788087487220764 \\
133120000	0.78807669878006 \\
134144000	0.781869232654572 \\
135168000	0.777607798576355 \\
136192000	0.786234259605408 \\
137216000	0.780555784702301 \\
138240000	0.794863522052765 \\
139264000	0.789288461208344 \\
140288000	0.782095789909363 \\
141312000	0.777622818946838 \\
142336000	0.78283965587616 \\
143360000	0.795602142810822 \\
144384000	0.781787633895874 \\
145408000	0.781280934810638 \\
146432000	0.781686842441559 \\
147456000	0.780614495277405 \\
148480000	0.792988181114197 \\
149504000	0.782061457633972 \\
150528000	0.779192566871643 \\
151552000	0.777913689613342 \\
152576000	0.777551233768463 \\
153600000	0.773833036422729 \\
154624000	0.775776028633118 \\
155648000	0.767798542976379 \\
156672000	0.773849487304688 \\
157696000	0.774971663951874 \\
158720000	0.773595690727234 \\
159744000	0.775422990322113 \\
160768000	0.771128475666046 \\
161792000	0.781342744827271 \\
162816000	0.778756260871887 \\
163840000	0.776606798171997 \\
164864000	0.778275609016418 \\
165888000	0.772850453853607 \\
166912000	0.770049333572388 \\
167936000	0.770435869693756 \\
168960000	0.820320785045624 \\
169984000	0.77835077047348 \\
171008000	0.768320798873901 \\
172032000	0.767390489578247 \\
173056000	0.767666518688202 \\
174080000	0.765499830245972 \\
175104000	0.766070902347565 \\
176128000	0.76596587896347 \\
177152000	0.766642570495605 \\
178176000	0.764702439308167 \\
179200000	0.763817429542542 \\
180224000	0.761179447174072 \\
181248000	0.76176506280899 \\
182272000	0.759115874767303 \\
183296000	0.759229779243469 \\
184320000	0.759378969669342 \\
185344000	0.75909548997879 \\
186368000	0.758957862854004 \\
187392000	0.759594976902008 \\
188416000	0.759042859077454 \\
189440000	0.758898794651031 \\
190464000	0.759310662746429 \\
191488000	0.759308278560638 \\
192512000	0.758872747421265 \\
193536000	0.759263753890991 \\
194560000	0.759218215942383 \\
195584000	0.759572565555573 \\
196608000	0.75929856300354 \\
197632000	0.758866488933563 \\
198656000	0.758943140506744 \\
};
\addplot [line width=0.7000000000000001pt, color1, opacity=0.1, dashed]
table [row sep=\\]{%
0	0.968893647193909 \\
1024000	0.953374981880188 \\
2048000	0.898371517658234 \\
3072000	0.860577523708344 \\
4096000	0.826580703258514 \\
5120000	0.844976544380188 \\
6144000	0.810140371322632 \\
7168000	0.852520108222961 \\
8192000	0.833583295345306 \\
9216000	0.824622929096222 \\
10240000	0.782096862792969 \\
11264000	0.781439661979675 \\
12288000	0.797705829143524 \\
13312000	0.776065766811371 \\
14336000	0.759235858917236 \\
15360000	0.788337647914886 \\
16384000	0.781708896160126 \\
17408000	0.79328840970993 \\
18432000	0.819693505764008 \\
19456000	0.805648863315582 \\
20480000	0.839117407798767 \\
21504000	0.82822322845459 \\
22528000	0.817796587944031 \\
23552000	0.76293271780014 \\
24576000	0.819361448287964 \\
25600000	0.800430655479431 \\
26624000	0.800248622894287 \\
27648000	0.785908401012421 \\
28672000	0.819293797016144 \\
29696000	0.814420342445374 \\
30720000	0.878746569156647 \\
31744000	0.79746150970459 \\
32768000	0.77197676897049 \\
33792000	0.797599494457245 \\
34816000	0.765977263450623 \\
35840000	0.783067941665649 \\
36864000	0.760853290557861 \\
37888000	0.755852341651917 \\
38912000	0.739546716213226 \\
39936000	0.755107462406158 \\
40960000	0.746503829956055 \\
41984000	0.754837870597839 \\
43008000	0.764130473136902 \\
44032000	0.778211712837219 \\
45056000	0.791734278202057 \\
46080000	0.731982707977295 \\
47104000	0.78877979516983 \\
48128000	0.793283402919769 \\
49152000	0.73341953754425 \\
50176000	0.768615543842316 \\
51200000	0.747051477432251 \\
52224000	0.748940169811249 \\
53248000	0.772919058799744 \\
54272000	0.765046656131744 \\
55296000	0.785608172416687 \\
56320000	0.755477130413055 \\
57344000	0.754806518554688 \\
58368000	0.774581611156464 \\
59392000	0.76207822561264 \\
60416000	0.768198549747467 \\
61440000	0.77009642124176 \\
62464000	0.736598670482635 \\
63488000	0.774649262428284 \\
64512000	0.758314073085785 \\
65536000	0.74192476272583 \\
66560000	0.746962487697601 \\
67584000	0.78103893995285 \\
68608000	0.75002658367157 \\
69632000	0.762050449848175 \\
70656000	0.77448832988739 \\
71680000	0.757544219493866 \\
72704000	0.759257018566132 \\
73728000	0.765684187412262 \\
74752000	0.763316094875336 \\
75776000	0.712225139141083 \\
76800000	0.718303084373474 \\
77824000	0.770842969417572 \\
78848000	0.784892201423645 \\
79872000	0.747191965579987 \\
80896000	0.782956898212433 \\
81920000	0.755663514137268 \\
82944000	0.780093252658844 \\
83968000	0.791584193706512 \\
84992000	0.792184889316559 \\
86016000	0.782013058662415 \\
87040000	0.773035168647766 \\
88064000	0.816477239131927 \\
89088000	0.765720129013062 \\
90112000	0.778214037418365 \\
91136000	0.771957874298096 \\
92160000	0.747437834739685 \\
93184000	0.737411320209503 \\
94208000	0.7170729637146 \\
95232000	0.739224135875702 \\
96256000	0.762433648109436 \\
97280000	0.734720945358276 \\
98304000	0.772458434104919 \\
99328000	0.787178993225098 \\
100352000	0.770738363265991 \\
101376000	0.760804176330566 \\
102400000	0.754983365535736 \\
103424000	0.73522812128067 \\
104448000	0.747658252716064 \\
105472000	0.800522029399872 \\
106496000	0.770278215408325 \\
107520000	0.738129496574402 \\
108544000	0.750053942203522 \\
109568000	0.763140022754669 \\
110592000	0.76886922121048 \\
111616000	0.753832459449768 \\
112640000	0.750281095504761 \\
113664000	0.729608178138733 \\
114688000	0.750997424125671 \\
115712000	0.740256547927856 \\
116736000	0.745552003383636 \\
117760000	0.746232032775879 \\
118784000	0.768290400505066 \\
119808000	0.739042520523071 \\
120832000	0.773499310016632 \\
121856000	0.758795082569122 \\
122880000	0.762563049793243 \\
123904000	0.742593765258789 \\
124928000	0.760080397129059 \\
125952000	0.740254998207092 \\
126976000	0.748581171035767 \\
128000000	0.754230499267578 \\
129024000	0.739438652992249 \\
130048000	0.735673487186432 \\
131072000	0.759914577007294 \\
132096000	0.746043622493744 \\
133120000	0.84251195192337 \\
134144000	0.797443330287933 \\
135168000	0.74455314874649 \\
136192000	0.752027153968811 \\
137216000	0.742348372936249 \\
138240000	0.749244093894958 \\
139264000	0.739461183547974 \\
140288000	0.800873100757599 \\
141312000	0.759167015552521 \\
142336000	0.726391911506653 \\
143360000	0.712182521820068 \\
144384000	0.765310049057007 \\
145408000	0.710978984832764 \\
146432000	0.744712650775909 \\
147456000	0.751810729503632 \\
148480000	0.735821485519409 \\
149504000	0.749262809753418 \\
150528000	0.736252009868622 \\
151552000	0.721261441707611 \\
152576000	0.741839468479156 \\
153600000	0.7412428855896 \\
154624000	0.756754755973816 \\
155648000	0.744953095912933 \\
156672000	0.723529100418091 \\
157696000	0.735944986343384 \\
158720000	0.742745399475098 \\
159744000	0.737082660198212 \\
160768000	0.709567546844482 \\
161792000	0.735150277614594 \\
162816000	0.752732872962952 \\
163840000	0.717342853546143 \\
164864000	0.746068894863129 \\
165888000	0.734383523464203 \\
166912000	0.748016238212585 \\
167936000	0.7376988530159 \\
168960000	0.755676329135895 \\
169984000	0.720256328582764 \\
171008000	0.70305985212326 \\
172032000	0.721086442470551 \\
173056000	0.730122804641724 \\
174080000	0.710168778896332 \\
175104000	0.672338247299194 \\
176128000	0.719792306423187 \\
177152000	0.716779828071594 \\
178176000	0.701094090938568 \\
179200000	0.738989233970642 \\
180224000	0.695260465145111 \\
181248000	0.658302068710327 \\
182272000	0.714984238147736 \\
183296000	0.745369374752045 \\
184320000	0.713632583618164 \\
185344000	0.738221704959869 \\
186368000	0.717980444431305 \\
187392000	0.740834891796112 \\
188416000	0.731070399284363 \\
189440000	0.720439255237579 \\
};
\addplot [line width=0.7000000000000001pt, color1, opacity=1]
table [row sep=\\]{%
0	0.99213308095932 \\
1024000	0.972818732261658 \\
2048000	0.921867966651917 \\
3072000	0.907841086387634 \\
4096000	0.893815040588379 \\
5120000	0.884205043315887 \\
6144000	0.869317531585693 \\
7168000	0.871610879898071 \\
8192000	0.855015814304352 \\
9216000	0.857339859008789 \\
10240000	0.83692866563797 \\
11264000	0.84714537858963 \\
12288000	0.843398630619049 \\
13312000	0.825337886810303 \\
14336000	0.831868886947632 \\
15360000	0.827513754367828 \\
16384000	0.835302412509918 \\
17408000	0.843725085258484 \\
18432000	0.829691529273987 \\
19456000	0.835996448993683 \\
20480000	0.844792306423187 \\
21504000	0.858933210372925 \\
22528000	0.885209500789642 \\
23552000	0.829799830913544 \\
24576000	0.864063322544098 \\
25600000	0.814282834529877 \\
26624000	0.848030984401703 \\
27648000	0.813967883586884 \\
28672000	0.843129456043243 \\
29696000	0.842517256736755 \\
30720000	0.917385816574097 \\
31744000	0.827826380729675 \\
32768000	0.816487073898315 \\
33792000	0.814625561237335 \\
34816000	0.808182299137115 \\
35840000	0.807283103466034 \\
36864000	0.809119641780853 \\
37888000	0.797030448913574 \\
38912000	0.801466047763824 \\
39936000	0.791615903377533 \\
40960000	0.803487181663513 \\
41984000	0.799210667610168 \\
43008000	0.793068051338196 \\
44032000	0.797377288341522 \\
45056000	0.825757145881653 \\
46080000	0.794475615024567 \\
47104000	0.804948210716248 \\
48128000	0.797524869441986 \\
49152000	0.797607064247131 \\
50176000	0.780095279216766 \\
51200000	0.78747433423996 \\
52224000	0.796925246715546 \\
53248000	0.801795601844788 \\
54272000	0.792591989040375 \\
55296000	0.79675680398941 \\
56320000	0.792973399162292 \\
57344000	0.78582364320755 \\
58368000	0.801685512065887 \\
59392000	0.803464353084564 \\
60416000	0.794447839260101 \\
61440000	0.790953278541565 \\
62464000	0.798784554004669 \\
63488000	0.786417007446289 \\
64512000	0.785525858402252 \\
65536000	0.784315705299377 \\
66560000	0.786352455615997 \\
67584000	0.791952967643738 \\
68608000	0.789249241352081 \\
69632000	0.79381912946701 \\
70656000	0.802050709724426 \\
71680000	0.783080577850342 \\
72704000	0.792111814022064 \\
73728000	0.819113612174988 \\
74752000	0.80493688583374 \\
75776000	0.792407393455505 \\
76800000	0.794723749160767 \\
77824000	0.801088273525238 \\
78848000	0.814639866352081 \\
79872000	0.79471492767334 \\
80896000	0.811028361320496 \\
81920000	0.792125642299652 \\
82944000	0.801529169082642 \\
83968000	0.824651122093201 \\
84992000	0.809943795204163 \\
86016000	0.788634538650513 \\
87040000	0.800035536289215 \\
88064000	0.852048695087433 \\
89088000	0.807088255882263 \\
90112000	0.800285160541534 \\
91136000	0.787014663219452 \\
92160000	0.795619547367096 \\
93184000	0.783106505870819 \\
94208000	0.800372183322906 \\
95232000	0.783648252487183 \\
96256000	0.803865075111389 \\
97280000	0.799150586128235 \\
98304000	0.793602287769318 \\
99328000	0.800556778907776 \\
100352000	0.785071611404419 \\
101376000	0.805030643939972 \\
102400000	0.782112181186676 \\
103424000	0.781088650226593 \\
104448000	0.782031178474426 \\
105472000	0.826400101184845 \\
106496000	0.793205320835114 \\
107520000	0.788377821445465 \\
108544000	0.792652189731598 \\
109568000	0.787794888019562 \\
110592000	0.785028994083405 \\
111616000	0.782990694046021 \\
112640000	0.78216940164566 \\
113664000	0.78279983997345 \\
114688000	0.80283796787262 \\
115712000	0.778558373451233 \\
116736000	0.793524444103241 \\
117760000	0.792491316795349 \\
118784000	0.779771625995636 \\
119808000	0.782825589179993 \\
120832000	0.788997054100037 \\
121856000	0.786156237125397 \\
122880000	0.789219975471497 \\
123904000	0.778084993362427 \\
124928000	0.792110800743103 \\
125952000	0.783266663551331 \\
126976000	0.780771911144257 \\
128000000	0.783842384815216 \\
129024000	0.787256360054016 \\
130048000	0.782415807247162 \\
131072000	0.779527366161346 \\
132096000	0.77667236328125 \\
133120000	0.865382254123688 \\
134144000	0.806825339794159 \\
135168000	0.797619223594666 \\
136192000	0.794889807701111 \\
137216000	0.793078303337097 \\
138240000	0.781032741069794 \\
139264000	0.782611489295959 \\
140288000	0.797119438648224 \\
141312000	0.786652445793152 \\
142336000	0.780397951602936 \\
143360000	0.776871085166931 \\
144384000	0.781005382537842 \\
145408000	0.77447497844696 \\
146432000	0.775665938854218 \\
147456000	0.773933053016663 \\
148480000	0.773295044898987 \\
149504000	0.769997000694275 \\
150528000	0.772002696990967 \\
151552000	0.773385763168335 \\
152576000	0.779229402542114 \\
153600000	0.777436554431915 \\
154624000	0.775201618671417 \\
155648000	0.777570188045502 \\
156672000	0.768557906150818 \\
157696000	0.769594430923462 \\
158720000	0.777264833450317 \\
159744000	0.776669263839722 \\
160768000	0.773852407932281 \\
161792000	0.769703507423401 \\
162816000	0.764676213264465 \\
163840000	0.766582727432251 \\
164864000	0.765803515911102 \\
165888000	0.767212688922882 \\
166912000	0.763769030570984 \\
167936000	0.763387501239777 \\
168960000	0.767208337783813 \\
169984000	0.764563202857971 \\
171008000	0.762705564498901 \\
172032000	0.76026052236557 \\
173056000	0.759204030036926 \\
174080000	0.759669303894043 \\
175104000	0.760030627250671 \\
176128000	0.759699463844299 \\
177152000	0.759465873241425 \\
178176000	0.760173499584198 \\
179200000	0.759702682495117 \\
180224000	0.758825719356537 \\
181248000	0.759877681732178 \\
182272000	0.759477436542511 \\
183296000	0.759056568145752 \\
184320000	0.75932765007019 \\
185344000	0.759592652320862 \\
186368000	0.759731709957123 \\
187392000	0.759855091571808 \\
188416000	0.759125769138336 \\
189440000	0.760138392448425 \\
};
\addplot [line width=0.7000000000000001pt, color2, opacity=0.1, dashed]
table [row sep=\\]{%
0	0.957955718040466 \\
1024000	0.920023798942566 \\
2048000	0.889557480812073 \\
3072000	0.829524993896484 \\
4096000	0.819815754890442 \\
5120000	0.84092390537262 \\
6144000	0.810986459255219 \\
7168000	0.818305492401123 \\
8192000	0.830509424209595 \\
9216000	0.878904700279236 \\
10240000	0.787968516349792 \\
11264000	0.780944049358368 \\
12288000	0.779924333095551 \\
13312000	0.772126913070679 \\
14336000	0.750824809074402 \\
15360000	0.78404700756073 \\
16384000	0.83741557598114 \\
17408000	0.8082275390625 \\
18432000	0.798394501209259 \\
19456000	0.767744421958923 \\
20480000	0.760636508464813 \\
21504000	0.796742618083954 \\
22528000	0.824975788593292 \\
23552000	0.779311895370483 \\
24576000	0.764224708080292 \\
25600000	0.779934644699097 \\
26624000	0.777480840682983 \\
27648000	0.782481908798218 \\
28672000	0.808756470680237 \\
29696000	0.843023657798767 \\
30720000	0.832968235015869 \\
31744000	0.750175356864929 \\
32768000	0.766956806182861 \\
33792000	0.776753962039948 \\
34816000	0.801984548568726 \\
35840000	0.766167521476746 \\
36864000	0.778418898582458 \\
37888000	0.823359310626984 \\
38912000	0.770530939102173 \\
39936000	0.776262164115906 \\
40960000	0.772768020629883 \\
41984000	0.758386015892029 \\
43008000	0.864826619625092 \\
44032000	0.825322329998016 \\
45056000	0.779461026191711 \\
46080000	0.795062899589539 \\
47104000	0.743854641914368 \\
48128000	0.767031192779541 \\
49152000	0.795715689659119 \\
50176000	0.773925185203552 \\
51200000	0.793946146965027 \\
52224000	0.744550049304962 \\
53248000	0.776476740837097 \\
54272000	0.746349692344666 \\
55296000	0.762751042842865 \\
56320000	0.755738139152527 \\
57344000	0.758440792560577 \\
58368000	0.762297987937927 \\
59392000	0.770162105560303 \\
60416000	0.76396644115448 \\
61440000	0.748756885528564 \\
62464000	0.787119507789612 \\
63488000	0.798884749412537 \\
64512000	0.725741147994995 \\
65536000	0.773663222789764 \\
66560000	0.744947254657745 \\
67584000	0.762730419635773 \\
68608000	0.754217147827148 \\
69632000	0.752192080020905 \\
70656000	0.778253734111786 \\
71680000	0.775079369544983 \\
72704000	0.756136298179626 \\
73728000	0.774753510951996 \\
74752000	0.765524804592133 \\
75776000	0.775671601295471 \\
76800000	0.775070011615753 \\
77824000	0.718972384929657 \\
78848000	0.770623922348022 \\
79872000	0.761284291744232 \\
80896000	0.749855756759644 \\
81920000	0.755678772926331 \\
82944000	0.766699433326721 \\
83968000	0.759646952152252 \\
84992000	0.763971924781799 \\
86016000	0.777422249317169 \\
87040000	0.75407600402832 \\
88064000	0.746534526348114 \\
89088000	0.73587828874588 \\
90112000	0.751852452754974 \\
91136000	0.727897047996521 \\
92160000	0.718023717403412 \\
93184000	0.753964722156525 \\
94208000	0.758112549781799 \\
95232000	0.749918818473816 \\
96256000	0.780694186687469 \\
97280000	0.760983467102051 \\
98304000	0.773748874664307 \\
99328000	0.785110890865326 \\
100352000	0.761278510093689 \\
101376000	0.778024792671204 \\
102400000	0.78974723815918 \\
103424000	0.780906438827515 \\
104448000	0.750578999519348 \\
105472000	0.768989205360413 \\
106496000	0.785974442958832 \\
107520000	0.745274424552917 \\
108544000	0.725306510925293 \\
109568000	0.70780611038208 \\
110592000	0.742866158485413 \\
111616000	0.73732453584671 \\
112640000	0.714425325393677 \\
113664000	0.850681126117706 \\
114688000	0.795788466930389 \\
115712000	0.781699955463409 \\
116736000	0.76208633184433 \\
117760000	0.763837158679962 \\
118784000	0.745733022689819 \\
119808000	0.758749902248383 \\
120832000	0.780022084712982 \\
121856000	0.755214512348175 \\
122880000	0.777921438217163 \\
123904000	0.733551740646362 \\
124928000	0.748960852622986 \\
125952000	0.769902467727661 \\
126976000	0.77642160654068 \\
128000000	0.758208632469177 \\
129024000	0.750713169574738 \\
130048000	0.730861186981201 \\
131072000	0.737971067428589 \\
132096000	0.738147556781769 \\
133120000	0.740830183029175 \\
134144000	0.753466963768005 \\
135168000	0.767193734645844 \\
136192000	0.733237445354462 \\
137216000	0.758652687072754 \\
138240000	0.758882522583008 \\
139264000	0.759030997753143 \\
140288000	0.751706957817078 \\
141312000	0.747996926307678 \\
142336000	0.733695447444916 \\
143360000	0.76375275850296 \\
144384000	0.747441351413727 \\
145408000	0.74704772233963 \\
146432000	0.738987028598785 \\
147456000	0.766555547714233 \\
148480000	0.74600613117218 \\
149504000	0.742948412895203 \\
150528000	0.776775240898132 \\
151552000	0.726063847541809 \\
152576000	0.738384604454041 \\
153600000	0.731045305728912 \\
154624000	0.738727807998657 \\
155648000	0.738186955451965 \\
156672000	0.785559713840485 \\
157696000	0.747847318649292 \\
158720000	0.728249788284302 \\
159744000	0.709314584732056 \\
160768000	0.762184858322144 \\
161792000	0.717830240726471 \\
162816000	0.753681898117065 \\
163840000	0.752923369407654 \\
164864000	0.739355444908142 \\
165888000	0.743362665176392 \\
166912000	0.738778293132782 \\
167936000	0.719690442085266 \\
168960000	0.73772794008255 \\
169984000	0.735497951507568 \\
171008000	0.7498739361763 \\
172032000	0.744866549968719 \\
173056000	0.725739359855652 \\
174080000	0.743294894695282 \\
175104000	0.747109532356262 \\
176128000	0.737334668636322 \\
177152000	0.698323130607605 \\
178176000	0.731007993221283 \\
179200000	0.752163887023926 \\
180224000	0.720729649066925 \\
181248000	0.749813914299011 \\
182272000	0.732213616371155 \\
183296000	0.74928343296051 \\
184320000	0.738021969795227 \\
185344000	0.756729364395142 \\
186368000	0.716652870178223 \\
187392000	0.696789801120758 \\
188416000	0.716988980770111 \\
189440000	0.720812678337097 \\
190464000	0.711797297000885 \\
191488000	0.668494999408722 \\
192512000	0.722128212451935 \\
193536000	0.718920350074768 \\
194560000	0.685871839523315 \\
195584000	0.738646388053894 \\
196608000	0.687294900417328 \\
197632000	0.655315458774567 \\
198656000	0.712368905544281 \\
199680000	0.735190153121948 \\
200704000	0.711275339126587 \\
201728000	0.74649566411972 \\
202752000	0.720929086208344 \\
203776000	0.733179152011871 \\
204800000	0.7340008020401 \\
205824000	0.716473639011383 \\
};
\addplot [line width=0.7000000000000001pt, color2, opacity=1]
table [row sep=\\]{%
0	0.984358608722687 \\
1024000	0.93207061290741 \\
2048000	0.903372466564178 \\
3072000	0.87952184677124 \\
4096000	0.873433530330658 \\
5120000	0.868179023265839 \\
6144000	0.861231565475464 \\
7168000	0.837325632572174 \\
8192000	0.844792068004608 \\
9216000	0.908050715923309 \\
10240000	0.83296924829483 \\
11264000	0.841717064380646 \\
12288000	0.826385080814362 \\
13312000	0.818999469280243 \\
14336000	0.833698272705078 \\
15360000	0.823589682579041 \\
16384000	0.847597002983093 \\
17408000	0.824048221111298 \\
18432000	0.828538417816162 \\
19456000	0.820663273334503 \\
20480000	0.840653419494629 \\
21504000	0.823163866996765 \\
22528000	0.844741880893707 \\
23552000	0.813471853733063 \\
24576000	0.825826644897461 \\
25600000	0.817531406879425 \\
26624000	0.814100384712219 \\
27648000	0.809799611568451 \\
28672000	0.827258288860321 \\
29696000	0.855437934398651 \\
30720000	0.859026551246643 \\
31744000	0.810042560100555 \\
32768000	0.821994781494141 \\
33792000	0.819591581821442 \\
34816000	0.815297842025757 \\
35840000	0.8121297955513 \\
36864000	0.804590344429016 \\
37888000	0.847605168819427 \\
38912000	0.808237969875336 \\
39936000	0.8173947930336 \\
40960000	0.81444650888443 \\
41984000	0.804516732692719 \\
43008000	0.890056669712067 \\
44032000	0.826882064342499 \\
45056000	0.813793838024139 \\
46080000	0.809287011623383 \\
47104000	0.812192797660828 \\
48128000	0.800603926181793 \\
49152000	0.811092913150787 \\
50176000	0.805180907249451 \\
51200000	0.824163496494293 \\
52224000	0.797339737415314 \\
53248000	0.813754320144653 \\
54272000	0.795528173446655 \\
55296000	0.80357152223587 \\
56320000	0.815838754177094 \\
57344000	0.799319624900818 \\
58368000	0.791083931922913 \\
59392000	0.794521152973175 \\
60416000	0.796934366226196 \\
61440000	0.81041944026947 \\
62464000	0.795752286911011 \\
63488000	0.798596799373627 \\
64512000	0.792129635810852 \\
65536000	0.794227659702301 \\
66560000	0.793086230754852 \\
67584000	0.797489523887634 \\
68608000	0.79132741689682 \\
69632000	0.787437975406647 \\
70656000	0.796262860298157 \\
71680000	0.80313366651535 \\
72704000	0.785159409046173 \\
73728000	0.807242274284363 \\
74752000	0.806658625602722 \\
75776000	0.795748114585876 \\
76800000	0.795566320419312 \\
77824000	0.785619676113129 \\
78848000	0.794197559356689 \\
79872000	0.785283505916595 \\
80896000	0.791543841362 \\
81920000	0.791219353675842 \\
82944000	0.786727547645569 \\
83968000	0.788037061691284 \\
84992000	0.788617670536041 \\
86016000	0.789455831050873 \\
87040000	0.786580443382263 \\
88064000	0.801711201667786 \\
89088000	0.796061277389526 \\
90112000	0.793701827526093 \\
91136000	0.793907761573792 \\
92160000	0.788287699222565 \\
93184000	0.791601896286011 \\
94208000	0.786583721637726 \\
95232000	0.801239252090454 \\
96256000	0.808912992477417 \\
97280000	0.788464248180389 \\
98304000	0.791119337081909 \\
99328000	0.812665641307831 \\
100352000	0.783395528793335 \\
101376000	0.78459107875824 \\
102400000	0.811376333236694 \\
103424000	0.817731499671936 \\
104448000	0.785473525524139 \\
105472000	0.791643857955933 \\
106496000	0.808277368545532 \\
107520000	0.792234063148499 \\
108544000	0.785793781280518 \\
109568000	0.79022616147995 \\
110592000	0.78230482339859 \\
111616000	0.780535817146301 \\
112640000	0.783772230148315 \\
113664000	0.856169939041138 \\
114688000	0.806132435798645 \\
115712000	0.790311872959137 \\
116736000	0.796834766864777 \\
117760000	0.79211550951004 \\
118784000	0.787311494350433 \\
119808000	0.791070163249969 \\
120832000	0.807927787303925 \\
121856000	0.791034162044525 \\
122880000	0.807761907577515 \\
123904000	0.781955599784851 \\
124928000	0.783816456794739 \\
125952000	0.784062802791595 \\
126976000	0.79209440946579 \\
128000000	0.782321035861969 \\
129024000	0.778078973293304 \\
130048000	0.78233402967453 \\
131072000	0.790963053703308 \\
132096000	0.779907584190369 \\
133120000	0.785224318504333 \\
134144000	0.802644670009613 \\
135168000	0.779230773448944 \\
136192000	0.781056046485901 \\
137216000	0.780974566936493 \\
138240000	0.783987998962402 \\
139264000	0.783151566982269 \\
140288000	0.789113879203796 \\
141312000	0.78108948469162 \\
142336000	0.771857380867004 \\
143360000	0.798485398292542 \\
144384000	0.785529732704163 \\
145408000	0.788476049900055 \\
146432000	0.782979905605316 \\
147456000	0.779930353164673 \\
148480000	0.776891767978668 \\
149504000	0.785822033882141 \\
150528000	0.780178248882294 \\
151552000	0.784894049167633 \\
152576000	0.779190123081207 \\
153600000	0.773246824741364 \\
154624000	0.775547087192535 \\
155648000	0.776079118251801 \\
156672000	0.7757328748703 \\
157696000	0.77299976348877 \\
158720000	0.778483271598816 \\
159744000	0.768128871917725 \\
160768000	0.776588618755341 \\
161792000	0.78334379196167 \\
162816000	0.775570392608643 \\
163840000	0.777534663677216 \\
164864000	0.7736536860466 \\
165888000	0.770853459835052 \\
166912000	0.772470593452454 \\
167936000	0.773704648017883 \\
168960000	0.772143661975861 \\
169984000	0.770721912384033 \\
171008000	0.772016763687134 \\
172032000	0.771862685680389 \\
173056000	0.765803813934326 \\
174080000	0.77280056476593 \\
175104000	0.775948107242584 \\
176128000	0.769074022769928 \\
177152000	0.771719574928284 \\
178176000	0.767273128032684 \\
179200000	0.766174912452698 \\
180224000	0.766998410224915 \\
181248000	0.766967475414276 \\
182272000	0.764310717582703 \\
183296000	0.762861132621765 \\
184320000	0.764565646648407 \\
185344000	0.763653159141541 \\
186368000	0.761899352073669 \\
187392000	0.759024858474731 \\
188416000	0.758228778839111 \\
189440000	0.757210373878479 \\
190464000	0.75765860080719 \\
191488000	0.757667243480682 \\
192512000	0.757195949554443 \\
193536000	0.756938397884369 \\
194560000	0.757453978061676 \\
195584000	0.757314205169678 \\
196608000	0.756733596324921 \\
197632000	0.757424890995026 \\
198656000	0.756993293762207 \\
199680000	0.7565957903862 \\
200704000	0.756840586662292 \\
201728000	0.757140755653381 \\
202752000	0.757371842861176 \\
203776000	0.757333874702454 \\
204800000	0.756995320320129 \\
205824000	0.757712960243225 \\
};
\path [draw=white!80.0!black, fill opacity=0] (axis cs:0,0.635600128769875)
--(axis cs:0,1.03116800487041);

\path [draw=white!80.0!black, fill opacity=0] (axis cs:1,0.635600128769875)
--(axis cs:1,1.03116800487041);

\path [draw=white!80.0!black, fill opacity=0] (axis cs:-10291200,0)
--(axis cs:216115200,0);

\path [draw=white!80.0!black, fill opacity=0] (axis cs:-10291200,1)
--(axis cs:216115200,1);

\end{axis}

\end{tikzpicture}

==> figures/tikz/input_channels/input_channels.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=6 by 6}]
\nextgroupplot[
axis line style={white!15.0!black},
tick pos=left,
title={white pawns},
xmin=-0.5, xmax=7.5,
ymin=-0.5, ymax=7.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=7.5, ymin=7.5, ymax=-0.5] {figures/tikz/input_channels/input_channels-034.png};
\path [draw=white!15.0!black, fill opacity=0] (axis cs:0,7.5)
--(axis cs:0,-0.5);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:1,7.5)
--(axis cs:1,-0.5);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:-0.5,0)
--(axis cs:7.5,0);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:-0.5,1)
--(axis cs:7.5,1);

\nextgroupplot[
axis line style={white!15.0!black},
tick pos=left,
title={white knights},
xmin=-0.5, xmax=7.5,
ymin=-0.5, ymax=7.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=7.5, ymin=7.5, ymax=-0.5] {figures/tikz/input_channels/input_channels-035.png};
\path [draw=white!15.0!black, fill opacity=0] (axis cs:0,7.5)
--(axis cs:0,-0.5);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:1,7.5)
--(axis cs:1,-0.5);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:-0.5,0)
--(axis cs:7.5,0);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:-0.5,1)
--(axis cs:7.5,1);

\nextgroupplot[
axis line style={white!15.0!black},
tick pos=left,
title={white bishops},
xmin=-0.5, xmax=7.5,
ymin=-0.5, ymax=7.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=7.5, ymin=7.5, ymax=-0.5] {figures/tikz/input_channels/input_channels-036.png};
\path [draw=white!15.0!black, fill opacity=0] (axis cs:0,7.5)
--(axis cs:0,-0.5);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:1,7.5)
--(axis cs:1,-0.5);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:-0.5,0)
--(axis cs:7.5,0);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:-0.5,1)
--(axis cs:7.5,1);

\nextgroupplot[
axis line style={white!15.0!black},
tick pos=left,
title={white rooks},
xmin=-0.5, xmax=7.5,
ymin=-0.5, ymax=7.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=7.5, ymin=7.5, ymax=-0.5] {figures/tikz/input_channels/input_channels-037.png};
\path [draw=white!15.0!black, fill opacity=0] (axis cs:0,7.5)
--(axis cs:0,-0.5);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:1,7.5)
--(axis cs:1,-0.5);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:-0.5,0)
--(axis cs:7.5,0);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:-0.5,1)
--(axis cs:7.5,1);

\nextgroupplot[
axis line style={white!15.0!black},
tick pos=left,
title={white queens},
xmin=-0.5, xmax=7.5,
ymin=-0.5, ymax=7.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=7.5, ymin=7.5, ymax=-0.5] {figures/tikz/input_channels/input_channels-038.png};
\path [draw=white!15.0!black, fill opacity=0] (axis cs:0,7.5)
--(axis cs:0,-0.5);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:1,7.5)
--(axis cs:1,-0.5);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:-0.5,0)
--(axis cs:7.5,0);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:-0.5,1)
--(axis cs:7.5,1);

\nextgroupplot[
axis line style={white!15.0!black},
tick pos=left,
title={white kings},
xmin=-0.5, xmax=7.5,
ymin=-0.5, ymax=7.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=7.5, ymin=7.5, ymax=-0.5] {figures/tikz/input_channels/input_channels-039.png};
\path [draw=white!15.0!black, fill opacity=0] (axis cs:0,7.5)
--(axis cs:0,-0.5);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:1,7.5)
--(axis cs:1,-0.5);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:-0.5,0)
--(axis cs:7.5,0);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:-0.5,1)
--(axis cs:7.5,1);

\nextgroupplot[
axis line style={white!15.0!black},
tick pos=left,
title={black pawns},
xmin=-0.5, xmax=7.5,
ymin=-0.5, ymax=7.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=7.5, ymin=7.5, ymax=-0.5] {figures/tikz/input_channels/input_channels-040.png};
\path [draw=white!15.0!black, fill opacity=0] (axis cs:0,7.5)
--(axis cs:0,-0.5);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:1,7.5)
--(axis cs:1,-0.5);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:-0.5,0)
--(axis cs:7.5,0);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:-0.5,1)
--(axis cs:7.5,1);

\nextgroupplot[
axis line style={white!15.0!black},
tick pos=left,
title={black knights},
xmin=-0.5, xmax=7.5,
ymin=-0.5, ymax=7.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=7.5, ymin=7.5, ymax=-0.5] {figures/tikz/input_channels/input_channels-041.png};
\path [draw=white!15.0!black, fill opacity=0] (axis cs:0,7.5)
--(axis cs:0,-0.5);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:1,7.5)
--(axis cs:1,-0.5);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:-0.5,0)
--(axis cs:7.5,0);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:-0.5,1)
--(axis cs:7.5,1);

\nextgroupplot[
axis line style={white!15.0!black},
tick pos=left,
title={black bishops},
xmin=-0.5, xmax=7.5,
ymin=-0.5, ymax=7.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=7.5, ymin=7.5, ymax=-0.5] {figures/tikz/input_channels/input_channels-042.png};
\path [draw=white!15.0!black, fill opacity=0] (axis cs:0,7.5)
--(axis cs:0,-0.5);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:1,7.5)
--(axis cs:1,-0.5);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:-0.5,0)
--(axis cs:7.5,0);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:-0.5,1)
--(axis cs:7.5,1);

\nextgroupplot[
axis line style={white!15.0!black},
tick pos=left,
title={black rooks},
xmin=-0.5, xmax=7.5,
ymin=-0.5, ymax=7.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=7.5, ymin=7.5, ymax=-0.5] {figures/tikz/input_channels/input_channels-043.png};
\path [draw=white!15.0!black, fill opacity=0] (axis cs:0,7.5)
--(axis cs:0,-0.5);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:1,7.5)
--(axis cs:1,-0.5);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:-0.5,0)
--(axis cs:7.5,0);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:-0.5,1)
--(axis cs:7.5,1);

\nextgroupplot[
axis line style={white!15.0!black},
tick pos=left,
title={black queens},
xmin=-0.5, xmax=7.5,
ymin=-0.5, ymax=7.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=7.5, ymin=7.5, ymax=-0.5] {figures/tikz/input_channels/input_channels-044.png};
\path [draw=white!15.0!black, fill opacity=0] (axis cs:0,7.5)
--(axis cs:0,-0.5);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:1,7.5)
--(axis cs:1,-0.5);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:-0.5,0)
--(axis cs:7.5,0);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:-0.5,1)
--(axis cs:7.5,1);

\nextgroupplot[
axis line style={white!15.0!black},
tick pos=left,
title={black kings},
xmin=-0.5, xmax=7.5,
ymin=-0.5, ymax=7.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=7.5, ymin=7.5, ymax=-0.5] {figures/tikz/input_channels/input_channels-045.png};
\path [draw=white!15.0!black, fill opacity=0] (axis cs:0,7.5)
--(axis cs:0,-0.5);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:1,7.5)
--(axis cs:1,-0.5);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:-0.5,0)
--(axis cs:7.5,0);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:-0.5,1)
--(axis cs:7.5,1);

\nextgroupplot[
axis line style={white!15.0!black},
tick pos=left,
title={repetition 1},
xmin=-0.5, xmax=7.5,
ymin=-0.5, ymax=7.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=7.5, ymin=7.5, ymax=-0.5] {figures/tikz/input_channels/input_channels-046.png};
\path [draw=white!15.0!black, fill opacity=0] (axis cs:0,7.5)
--(axis cs:0,-0.5);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:1,7.5)
--(axis cs:1,-0.5);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:-0.5,0)
--(axis cs:7.5,0);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:-0.5,1)
--(axis cs:7.5,1);

\nextgroupplot[
axis line style={white!15.0!black},
tick pos=left,
title={repetition 2},
xmin=-0.5, xmax=7.5,
ymin=-0.5, ymax=7.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=7.5, ymin=7.5, ymax=-0.5] {figures/tikz/input_channels/input_channels-047.png};
\path [draw=white!15.0!black, fill opacity=0] (axis cs:0,7.5)
--(axis cs:0,-0.5);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:1,7.5)
--(axis cs:1,-0.5);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:-0.5,0)
--(axis cs:7.5,0);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:-0.5,1)
--(axis cs:7.5,1);

\nextgroupplot[
axis line style={white!15.0!black},
tick pos=left,
title={white pocket pawns},
xmin=-0.5, xmax=7.5,
ymin=-0.5, ymax=7.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=7.5, ymin=7.5, ymax=-0.5] {figures/tikz/input_channels/input_channels-048.png};
\path [draw=white!15.0!black, fill opacity=0] (axis cs:0,7.5)
--(axis cs:0,-0.5);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:1,7.5)
--(axis cs:1,-0.5);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:-0.5,0)
--(axis cs:7.5,0);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:-0.5,1)
--(axis cs:7.5,1);

\nextgroupplot[
axis line style={white!15.0!black},
tick pos=left,
title={white pocket knights},
xmin=-0.5, xmax=7.5,
ymin=-0.5, ymax=7.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=7.5, ymin=7.5, ymax=-0.5] {figures/tikz/input_channels/input_channels-049.png};
\path [draw=white!15.0!black, fill opacity=0] (axis cs:0,7.5)
--(axis cs:0,-0.5);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:1,7.5)
--(axis cs:1,-0.5);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:-0.5,0)
--(axis cs:7.5,0);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:-0.5,1)
--(axis cs:7.5,1);

\nextgroupplot[
axis line style={white!15.0!black},
tick pos=left,
title={white pocket bishops},
xmin=-0.5, xmax=7.5,
ymin=-0.5, ymax=7.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=7.5, ymin=7.5, ymax=-0.5] {figures/tikz/input_channels/input_channels-050.png};
\path [draw=white!15.0!black, fill opacity=0] (axis cs:0,7.5)
--(axis cs:0,-0.5);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:1,7.5)
--(axis cs:1,-0.5);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:-0.5,0)
--(axis cs:7.5,0);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:-0.5,1)
--(axis cs:7.5,1);

\nextgroupplot[
axis line style={white!15.0!black},
tick pos=left,
title={white pocket rooks},
xmin=-0.5, xmax=7.5,
ymin=-0.5, ymax=7.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=7.5, ymin=7.5, ymax=-0.5] {figures/tikz/input_channels/input_channels-051.png};
\path [draw=white!15.0!black, fill opacity=0] (axis cs:0,7.5)
--(axis cs:0,-0.5);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:1,7.5)
--(axis cs:1,-0.5);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:-0.5,0)
--(axis cs:7.5,0);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:-0.5,1)
--(axis cs:7.5,1);

\nextgroupplot[
axis line style={white!15.0!black},
tick pos=left,
title={white pocket queens},
xmin=-0.5, xmax=7.5,
ymin=-0.5, ymax=7.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=7.5, ymin=7.5, ymax=-0.5] {figures/tikz/input_channels/input_channels-052.png};
\path [draw=white!15.0!black, fill opacity=0] (axis cs:0,7.5)
--(axis cs:0,-0.5);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:1,7.5)
--(axis cs:1,-0.5);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:-0.5,0)
--(axis cs:7.5,0);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:-0.5,1)
--(axis cs:7.5,1);

\nextgroupplot[
axis line style={white!15.0!black},
tick pos=left,
title={black pocket pawns},
xmin=-0.5, xmax=7.5,
ymin=-0.5, ymax=7.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=7.5, ymin=7.5, ymax=-0.5] {figures/tikz/input_channels/input_channels-053.png};
\path [draw=white!15.0!black, fill opacity=0] (axis cs:0,7.5)
--(axis cs:0,-0.5);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:1,7.5)
--(axis cs:1,-0.5);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:-0.5,0)
--(axis cs:7.5,0);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:-0.5,1)
--(axis cs:7.5,1);

\nextgroupplot[
axis line style={white!15.0!black},
tick pos=left,
title={black pocket knights},
xmin=-0.5, xmax=7.5,
ymin=-0.5, ymax=7.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=7.5, ymin=7.5, ymax=-0.5] {figures/tikz/input_channels/input_channels-054.png};
\path [draw=white!15.0!black, fill opacity=0] (axis cs:0,7.5)
--(axis cs:0,-0.5);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:1,7.5)
--(axis cs:1,-0.5);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:-0.5,0)
--(axis cs:7.5,0);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:-0.5,1)
--(axis cs:7.5,1);

\nextgroupplot[
axis line style={white!15.0!black},
tick pos=left,
title={black pocket bishops},
xmin=-0.5, xmax=7.5,
ymin=-0.5, ymax=7.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=7.5, ymin=7.5, ymax=-0.5] {figures/tikz/input_channels/input_channels-055.png};
\path [draw=white!15.0!black, fill opacity=0] (axis cs:0,7.5)
--(axis cs:0,-0.5);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:1,7.5)
--(axis cs:1,-0.5);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:-0.5,0)
--(axis cs:7.5,0);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:-0.5,1)
--(axis cs:7.5,1);

\nextgroupplot[
axis line style={white!15.0!black},
tick pos=left,
title={black pocket rooks},
xmin=-0.5, xmax=7.5,
ymin=-0.5, ymax=7.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=7.5, ymin=7.5, ymax=-0.5] {figures/tikz/input_channels/input_channels-056.png};
\path [draw=white!15.0!black, fill opacity=0] (axis cs:0,7.5)
--(axis cs:0,-0.5);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:1,7.5)
--(axis cs:1,-0.5);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:-0.5,0)
--(axis cs:7.5,0);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:-0.5,1)
--(axis cs:7.5,1);

\nextgroupplot[
axis line style={white!15.0!black},
tick pos=left,
title={black pocket queens},
xmin=-0.5, xmax=7.5,
ymin=-0.5, ymax=7.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=7.5, ymin=7.5, ymax=-0.5] {figures/tikz/input_channels/input_channels-057.png};
\path [draw=white!15.0!black, fill opacity=0] (axis cs:0,7.5)
--(axis cs:0,-0.5);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:1,7.5)
--(axis cs:1,-0.5);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:-0.5,0)
--(axis cs:7.5,0);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:-0.5,1)
--(axis cs:7.5,1);

\nextgroupplot[
axis line style={white!15.0!black},
tick pos=left,
title={white promoted pawns},
xmin=-0.5, xmax=7.5,
ymin=-0.5, ymax=7.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=7.5, ymin=7.5, ymax=-0.5] {figures/tikz/input_channels/input_channels-058.png};
\path [draw=white!15.0!black, fill opacity=0] (axis cs:0,7.5)
--(axis cs:0,-0.5);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:1,7.5)
--(axis cs:1,-0.5);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:-0.5,0)
--(axis cs:7.5,0);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:-0.5,1)
--(axis cs:7.5,1);

\nextgroupplot[
axis line style={white!15.0!black},
tick pos=left,
title={black promoted pawns},
xmin=-0.5, xmax=7.5,
ymin=-0.5, ymax=7.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=7.5, ymin=7.5, ymax=-0.5] {figures/tikz/input_channels/input_channels-059.png};
\path [draw=white!15.0!black, fill opacity=0] (axis cs:0,7.5)
--(axis cs:0,-0.5);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:1,7.5)
--(axis cs:1,-0.5);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:-0.5,0)
--(axis cs:7.5,0);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:-0.5,1)
--(axis cs:7.5,1);

\nextgroupplot[
axis line style={white!15.0!black},
tick pos=left,
title={en-passant square},
xmin=-0.5, xmax=7.5,
ymin=-0.5, ymax=7.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=7.5, ymin=7.5, ymax=-0.5] {figures/tikz/input_channels/input_channels-060.png};
\path [draw=white!15.0!black, fill opacity=0] (axis cs:0,7.5)
--(axis cs:0,-0.5);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:1,7.5)
--(axis cs:1,-0.5);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:-0.5,0)
--(axis cs:7.5,0);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:-0.5,1)
--(axis cs:7.5,1);

\nextgroupplot[
axis line style={white!15.0!black},
tick pos=left,
title={current turn colour},
xmin=-0.5, xmax=7.5,
ymin=-0.5, ymax=7.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=7.5, ymin=7.5, ymax=-0.5] {figures/tikz/input_channels/input_channels-061.png};
\path [draw=white!15.0!black, fill opacity=0] (axis cs:0,7.5)
--(axis cs:0,-0.5);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:1,7.5)
--(axis cs:1,-0.5);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:-0.5,0)
--(axis cs:7.5,0);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:-0.5,1)
--(axis cs:7.5,1);

\nextgroupplot[
axis line style={white!15.0!black},
tick pos=left,
title={total move count},
xmin=-0.5, xmax=7.5,
ymin=-0.5, ymax=7.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=7.5, ymin=7.5, ymax=-0.5] {figures/tikz/input_channels/input_channels-062.png};
\path [draw=white!15.0!black, fill opacity=0] (axis cs:0,7.5)
--(axis cs:0,-0.5);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:1,7.5)
--(axis cs:1,-0.5);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:-0.5,0)
--(axis cs:7.5,0);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:-0.5,1)
--(axis cs:7.5,1);

\nextgroupplot[
axis line style={white!15.0!black},
tick pos=left,
title={white castling kings-side},
xmin=-0.5, xmax=7.5,
ymin=-0.5, ymax=7.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=7.5, ymin=7.5, ymax=-0.5] {figures/tikz/input_channels/input_channels-063.png};
\path [draw=white!15.0!black, fill opacity=0] (axis cs:0,7.5)
--(axis cs:0,-0.5);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:1,7.5)
--(axis cs:1,-0.5);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:-0.5,0)
--(axis cs:7.5,0);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:-0.5,1)
--(axis cs:7.5,1);

\nextgroupplot[
axis line style={white!15.0!black},
tick pos=left,
title={white castling queen-side},
xmin=-0.5, xmax=7.5,
ymin=-0.5, ymax=7.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=7.5, ymin=7.5, ymax=-0.5] {figures/tikz/input_channels/input_channels-064.png};
\path [draw=white!15.0!black, fill opacity=0] (axis cs:0,7.5)
--(axis cs:0,-0.5);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:1,7.5)
--(axis cs:1,-0.5);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:-0.5,0)
--(axis cs:7.5,0);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:-0.5,1)
--(axis cs:7.5,1);

\nextgroupplot[
axis line style={white!15.0!black},
tick pos=left,
title={black castling kings-side},
xmin=-0.5, xmax=7.5,
ymin=-0.5, ymax=7.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=7.5, ymin=7.5, ymax=-0.5] {figures/tikz/input_channels/input_channels-065.png};
\path [draw=white!15.0!black, fill opacity=0] (axis cs:0,7.5)
--(axis cs:0,-0.5);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:1,7.5)
--(axis cs:1,-0.5);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:-0.5,0)
--(axis cs:7.5,0);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:-0.5,1)
--(axis cs:7.5,1);

\nextgroupplot[
axis line style={white!15.0!black},
tick pos=left,
title={black castling queen-side},
xmin=-0.5, xmax=7.5,
ymin=-0.5, ymax=7.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=7.5, ymin=7.5, ymax=-0.5] {figures/tikz/input_channels/input_channels-066.png};
\path [draw=white!15.0!black, fill opacity=0] (axis cs:0,7.5)
--(axis cs:0,-0.5);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:1,7.5)
--(axis cs:1,-0.5);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:-0.5,0)
--(axis cs:7.5,0);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:-0.5,1)
--(axis cs:7.5,1);

\nextgroupplot[
axis line style={white!15.0!black},
colorbar,
colorbar style={ylabel={}},
colormap/blackwhite,
point meta max=1,
point meta min=0,
tick pos=left,
title={no-progress count},
xmin=-0.5, xmax=7.5,
ymin=-0.5, ymax=7.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=7.5, ymin=7.5, ymax=-0.5] {figures/tikz/input_channels/input_channels-067.png};
\path [draw=white!15.0!black, fill opacity=0] (axis cs:0,7.5)
--(axis cs:0,-0.5);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:1,7.5)
--(axis cs:1,-0.5);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:-0.5,0)
--(axis cs:7.5,0);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:-0.5,1)
--(axis cs:7.5,1);

\node at ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.98!(current bounding box.north west)$})[
  scale=0.8,
  anchor=north,
  text=white!15.0!black,
  rotate=0.0,
  align=center
]{ Input representation channels: (34, 8, 8)
Board fen: r2q3k/ppp2p1p/2n1pN2/3pP3/3P4/4BB2/PPP2PPP/R2Q1RK1[Rbbnnp] w - - 4 22};
\end{groupplot}

\end{tikzpicture}
